The Thermodynamics and Economics of Waste

Natural resource use and waste production, disposal, and reuse in human economies are treated in their economic, technological and thermodynamic aspects. The physical nature of economic production, consumption, saving, and waste is compared and contrasted with non-human ecologies in terms of entropy production and evolutionary complexity.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%**** END OF TEXT

%**************************** Figure 1

%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   4 lw lt0 1350  950 r 1350 2300 d  700  950 r  700 2300 d 1350  950 r
  700  950 d 1350 2300 r  700 2300 d  977 1335 r 1061 1335 d  977 1339 r
 1061 1339 d 1001 1363 r 1033 1363 d  977 1323 r  977 1387 d  997 1387 d
  977 1383 d 1017 1339 r 1017 1363 d 1061 1323 r 1061 1387 d 1041 1387 d
 1061 1383 d 1017 1459 r 1021 1455 d 1025 1459 d 1021 1463 d 1017 1463 d
 1009 1455 d 1005 1447 d 1005 1435 d 1009 1423 d 1017 1415 d 1029 1411 d
 1037 1411 d 1049 1415 d 1057 1423 d 1061 1435 d 1061 1443 d 1057 1455 d
 1049 1463 d 1005 1435 r 1009 1427 d 1017 1419 d 1029 1415 d 1037 1415 d
 1049 1419 d 1057 1427 d 1061 1435 d 1005 1511 r 1009 1499 d 1017 1491 d
 1029 1487 d 1037 1487 d 1049 1491 d 1057 1499 d 1061 1511 d 1061 1519 d
 1057 1531 d 1049 1539 d 1037 1543 d 1029 1543 d 1017 1539 d 1009 1531 d
 1005 1519 d 1005 1511 d 1009 1503 d 1017 1495 d 1029 1491 d 1037 1491 d
 1049 1495 d 1057 1503 d 1061 1511 d 1061 1519 r 1057 1527 d 1049 1535 d
 1037 1539 d 1029 1539 d 1017 1535 d 1009 1527 d 1005 1519 d 1005 1575 r
 1061 1575 d 1005 1579 r 1061 1579 d 1017 1579 r 1009 1587 d 1005 1599 d
 1005 1607 d 1009 1619 d 1017 1623 d 1061 1623 d 1005 1607 r 1009 1615 d
 1017 1619 d 1061 1619 d 1005 1563 r 1005 1579 d 1061 1563 r 1061 1591 d
 1061 1607 r 1061 1635 d 1005 1679 r 1009 1667 d 1017 1659 d 1029 1655 d
 1037 1655 d 1049 1659 d 1057 1667 d 1061 1679 d 1061 1687 d 1057 1699 d
 1049 1707 d 1037 1711 d 1029 1711 d 1017 1707 d 1009 1699 d 1005 1687 d
 1005 1679 d 1009 1671 d 1017 1663 d 1029 1659 d 1037 1659 d 1049 1663 d
 1057 1671 d 1061 1679 d 1061 1687 r 1057 1695 d 1049 1703 d 1037 1707 d
 1029 1707 d 1017 1703 d 1009 1695 d 1005 1687 d 1005 1743 r 1061 1743 d
 1005 1747 r 1061 1747 d 1017 1747 r 1009 1755 d 1005 1767 d 1005 1775 d
 1009 1787 d 1017 1791 d 1061 1791 d 1005 1775 r 1009 1783 d 1017 1787 d
 1061 1787 d 1017 1791 r 1009 1799 d 1005 1811 d 1005 1819 d 1009 1831 d
 1017 1835 d 1061 1835 d 1005 1819 r 1009 1827 d 1017 1831 d 1061 1831 d
 1005 1731 r 1005 1747 d 1061 1731 r 1061 1759 d 1061 1775 r 1061 1803 d
 1061 1819 r 1061 1847 d 1005 1871 r 1061 1895 d 1005 1875 r 1053 1895 d
 1005 1919 r 1061 1895 d 1077 1887 d 1085 1879 d 1089 1871 d 1089 1867 d
 1085 1863 d 1081 1867 d 1085 1871 d 1005 1859 r 1005 1887 d 1005 1907 r
 1005 1931 d lt3  962  946 r  962  615 d 1970  615 d 1970 2685 d 1042 2685 d
  962 2547 r  962 2299 d 1170  946 r 1170  799 d 1650  799 d 1650 1535 d
 1650 1857 r 1650 2455 d 1170 2455 d 1170 2299 d lt0 1042  946 r 1042  684 d
 1890  684 d 1890 2616 d 1042 2616 d 1042 2547 r 1042 2299 d 1250  946 r
 1250  868 d 1570  868 d 1570 1535 d 1570 1857 r 1570 2386 d 1250 2386 d
 1250 2299 d 1442  943 r 1446  945 d 1436  945 d 1442  943 d 1438  939 d
 1436  933 d 1436  929 d 1438  923 d 1442  919 d 1446  917 d 1452  915 d
 1462  915 d 1468  917 d 1472  919 d 1476  923 d 1478  929 d 1478  933 d
 1476  939 d 1472  943 d 1468  945 d 1436  929 r 1438  925 d 1442  921 d
 1446  919 d 1452  917 d 1462  917 d 1468  919 d 1472  921 d 1476  925 d
 1478  929 d 1454  961 r 1456  961 d 1456  959 d 1454  959 d 1452  961 d
 1450  965 d 1450  973 d 1452  977 d 1454  979 d 1458  981 d 1472  981 d
 1476  983 d 1478  985 d 1454  979 r 1472  979 d 1476  981 d 1478  985 d
 1478  987 d 1458  979 r 1460  977 d 1462  965 d 1464  959 d 1468  957 d
 1472  957 d 1476  959 d 1478  965 d 1478  971 d 1476  975 d 1472  979 d
 1462  965 r 1464  961 d 1468  959 d 1472  959 d 1476  961 d 1478  965 d
 1450 1001 r 1492 1001 d 1450 1003 r 1492 1003 d 1456 1003 r 1452 1007 d
 1450 1011 d 1450 1015 d 1452 1021 d 1456 1025 d 1462 1027 d 1466 1027 d
 1472 1025 d 1476 1021 d 1478 1015 d 1478 1011 d 1476 1007 d 1472 1003 d
 1450 1015 r 1452 1019 d 1456 1023 d 1462 1025 d 1466 1025 d 1472 1023 d
 1476 1019 d 1478 1015 d 1450  995 r 1450 1003 d 1492  995 r 1492 1009 d
 1436 1043 r 1438 1041 d 1440 1043 d 1438 1045 d 1436 1043 d 1450 1043 r
 1478 1043 d 1450 1045 r 1478 1045 d 1450 1037 r 1450 1045 d 1478 1037 r
 1478 1051 d 1436 1065 r 1470 1065 d 1476 1067 d 1478 1071 d 1478 1075 d
 1476 1079 d 1472 1081 d 1436 1067 r 1470 1067 d 1476 1069 d 1478 1071 d
 1450 1059 r 1450 1075 d 1454 1095 r 1456 1095 d 1456 1093 d 1454 1093 d
 1452 1095 d 1450 1099 d 1450 1107 d 1452 1111 d 1454 1113 d 1458 1115 d
 1472 1115 d 1476 1117 d 1478 1119 d 1454 1113 r 1472 1113 d 1476 1115 d
 1478 1119 d 1478 1121 d 1458 1113 r 1460 1111 d 1462 1099 d 1464 1093 d
 1468 1091 d 1472 1091 d 1476 1093 d 1478 1099 d 1478 1105 d 1476 1109 d
 1472 1113 d 1462 1099 r 1464 1095 d 1468 1093 d 1472 1093 d 1476 1095 d
 1478 1099 d 1436 1135 r 1478 1135 d 1436 1137 r 1478 1137 d 1436 1129 r
 1436 1137 d 1478 1129 r 1478 1143 d 1442 1217 r 1446 1219 d 1436 1219 d
 1442 1217 d 1438 1213 d 1436 1207 d 1436 1203 d 1438 1197 d 1442 1193 d
 1446 1191 d 1452 1189 d 1462 1189 d 1468 1191 d 1472 1193 d 1476 1197 d
 1478 1203 d 1478 1207 d 1476 1213 d 1472 1217 d 1436 1203 r 1438 1199 d
 1442 1195 d 1446 1193 d 1452 1191 d 1462 1191 d 1468 1193 d 1472 1195 d
 1476 1199 d 1478 1203 d 1462 1217 r 1478 1217 d 1462 1219 r 1478 1219 d
 1462 1211 r 1462 1223 d 1450 1245 r 1452 1239 d 1456 1235 d 1462 1233 d
 1466 1233 d 1472 1235 d 1476 1239 d 1478 1245 d 1478 1249 d 1476 1255 d
 1472 1259 d 1466 1261 d 1462 1261 d 1456 1259 d 1452 1255 d 1450 1249 d
 1450 1245 d 1452 1241 d 1456 1237 d 1462 1235 d 1466 1235 d 1472 1237 d
 1476 1241 d 1478 1245 d 1478 1249 r 1476 1253 d 1472 1257 d 1466 1259 d
 1462 1259 d 1456 1257 d 1452 1253 d 1450 1249 d 1450 1285 r 1452 1279 d
 1456 1275 d 1462 1273 d 1466 1273 d 1472 1275 d 1476 1279 d 1478 1285 d
 1478 1289 d 1476 1295 d 1472 1299 d 1466 1301 d 1462 1301 d 1456 1299 d
 1452 1295 d 1450 1289 d 1450 1285 d 1452 1281 d 1456 1277 d 1462 1275 d
 1466 1275 d 1472 1277 d 1476 1281 d 1478 1285 d 1478 1289 r 1476 1293 d
 1472 1297 d 1466 1299 d 1462 1299 d 1456 1297 d 1452 1293 d 1450 1289 d
 1436 1337 r 1478 1337 d 1436 1339 r 1478 1339 d 1456 1337 r 1452 1333 d
 1450 1329 d 1450 1325 d 1452 1319 d 1456 1315 d 1462 1313 d 1466 1313 d
 1472 1315 d 1476 1319 d 1478 1325 d 1478 1329 d 1476 1333 d 1472 1337 d
 1450 1325 r 1452 1321 d 1456 1317 d 1462 1315 d 1466 1315 d 1472 1317 d
 1476 1321 d 1478 1325 d 1436 1331 r 1436 1339 d 1478 1337 r 1478 1345 d
 1452 1375 r 1450 1377 d 1456 1377 d 1452 1375 d 1450 1369 d 1450 1363 d
 1452 1357 d 1454 1355 d 1456 1355 d 1460 1357 d 1462 1361 d 1466 1371 d
 1468 1375 d 1470 1377 d 1456 1355 r 1458 1357 d 1460 1361 d 1464 1371 d
 1466 1375 d 1470 1377 d 1474 1377 d 1476 1375 d 1478 1369 d 1478 1363 d
 1476 1357 d 1472 1355 d 1478 1355 d 1476 1357 d 1682  913 r 1724  913 d
 1682  915 r 1724  915 d 1682  907 r 1682  921 d 1724  907 r 1724  921 d
 1696  935 r 1724  935 d 1696  937 r 1724  937 d 1702  937 r 1698  941 d
 1696  947 d 1696  951 d 1698  957 d 1702  959 d 1724  959 d 1696  951 r
 1698  955 d 1702  957 d 1724  957 d 1696  929 r 1696  937 d 1724  929 r
 1724  943 d 1724  951 r 1724  965 d 1696  977 r 1724  989 d 1696  979 r
 1720  989 d 1696 1001 r 1724  989 d 1696  971 r 1696  985 d 1696  995 r
 1696 1007 d 1708 1017 r 1708 1041 d 1704 1041 d 1700 1039 d 1698 1037 d
 1696 1033 d 1696 1027 d 1698 1021 d 1702 1017 d 1708 1015 d 1712 1015 d
 1718 1017 d 1722 1021 d 1724 1027 d 1724 1031 d 1722 1037 d 1718 1041 d
 1708 1039 r 1702 1039 d 1698 1037 d 1696 1027 r 1698 1023 d 1702 1019 d
 1708 1017 d 1712 1017 d 1718 1019 d 1722 1023 d 1724 1027 d 1698 1073 r
 1696 1075 d 1702 1075 d 1698 1073 d 1696 1067 d 1696 1061 d 1698 1055 d
 1700 1053 d 1702 1053 d 1706 1055 d 1708 1059 d 1712 1069 d 1714 1073 d
 1716 1075 d 1702 1053 r 1704 1055 d 1706 1059 d 1710 1069 d 1712 1073 d
 1716 1075 d 1720 1075 d 1722 1073 d 1724 1067 d 1724 1061 d 1722 1055 d
 1718 1053 d 1724 1053 d 1722 1055 d 1682 1091 r 1716 1091 d 1722 1093 d
 1724 1097 d 1724 1101 d 1722 1105 d 1718 1107 d 1682 1093 r 1716 1093 d
 1722 1095 d 1724 1097 d 1696 1085 r 1696 1101 d 1696 1121 r 1724 1121 d
 1696 1123 r 1724 1123 d 1702 1123 r 1698 1127 d 1696 1133 d 1696 1137 d
 1698 1143 d 1702 1145 d 1724 1145 d 1696 1137 r 1698 1141 d 1702 1143 d
 1724 1143 d 1702 1145 r 1698 1149 d 1696 1155 d 1696 1159 d 1698 1165 d
 1702 1167 d 1724 1167 d 1696 1159 r 1698 1163 d 1702 1165 d 1724 1165 d
 1696 1115 r 1696 1123 d 1724 1115 r 1724 1129 d 1724 1137 r 1724 1151 d
 1724 1159 r 1724 1173 d 1708 1185 r 1708 1209 d 1704 1209 d 1700 1207 d
 1698 1205 d 1696 1201 d 1696 1195 d 1698 1189 d 1702 1185 d 1708 1183 d
 1712 1183 d 1718 1185 d 1722 1189 d 1724 1195 d 1724 1199 d 1722 1205 d
 1718 1209 d 1708 1207 r 1702 1207 d 1698 1205 d 1696 1195 r 1698 1191 d
 1702 1187 d 1708 1185 d 1712 1185 d 1718 1187 d 1722 1191 d 1724 1195 d
 1696 1225 r 1724 1225 d 1696 1227 r 1724 1227 d 1702 1227 r 1698 1231 d
 1696 1237 d 1696 1241 d 1698 1247 d 1702 1249 d 1724 1249 d 1696 1241 r
 1698 1245 d 1702 1247 d 1724 1247 d 1696 1219 r 1696 1227 d 1724 1219 r
 1724 1233 d 1724 1241 r 1724 1255 d 1682 1269 r 1716 1269 d 1722 1271 d
 1724 1275 d 1724 1279 d 1722 1283 d 1718 1285 d 1682 1271 r 1716 1271 d
 1722 1273 d 1724 1275 d 1696 1263 r 1696 1279 d 1750  935 r 1746  937 d
 1754  937 d 1750  935 d 1748  933 d 1746  927 d 1746  919 d 1748  913 d
 1752  909 d 1756  909 d 1760  911 d 1762  913 d 1764  917 d 1768  929 d
 1770  933 d 1774  937 d 1756  909 r 1760  913 d 1762  917 d 1766  929 d
 1768  933 d 1770  935 d 1774  937 d 1782  937 d 1786  933 d 1788  927 d
 1788  919 d 1786  913 d 1784  911 d 1780  909 d 1788  909 d 1784  911 d
 1760  953 r 1802  953 d 1760  955 r 1802  955 d 1766  955 r 1762  959 d
 1760  963 d 1760  967 d 1762  973 d 1766  977 d 1772  979 d 1776  979 d
 1782  977 d 1786  973 d 1788  967 d 1788  963 d 1786  959 d 1782  955 d
 1760  967 r 1762  971 d 1766  975 d 1772  977 d 1776  977 d 1782  975 d
 1786  971 d 1788  967 d 1760  947 r 1760  955 d 1802  947 r 1802  961 d
 1772  993 r 1772 1017 d 1768 1017 d 1764 1015 d 1762 1013 d 1760 1009 d
 1760 1003 d 1762  997 d 1766  993 d 1772  991 d 1776  991 d 1782  993 d
 1786  997 d 1788 1003 d 1788 1007 d 1786 1013 d 1782 1017 d 1772 1015 r
 1766 1015 d 1762 1013 d 1760 1003 r 1762  999 d 1766  995 d 1772  993 d
 1776  993 d 1782  995 d 1786  999 d 1788 1003 d 1760 1033 r 1788 1033 d
 1760 1035 r 1788 1035 d 1766 1035 r 1762 1039 d 1760 1045 d 1760 1049 d
 1762 1055 d 1766 1057 d 1788 1057 d 1760 1049 r 1762 1053 d 1766 1055 d
 1788 1055 d 1760 1027 r 1760 1035 d 1788 1027 r 1788 1041 d 1788 1049 r
 1788 1063 d 1746 1097 r 1788 1097 d 1746 1099 r 1788 1099 d 1766 1097 r
 1762 1093 d 1760 1089 d 1760 1085 d 1762 1079 d 1766 1075 d 1772 1073 d
 1776 1073 d 1782 1075 d 1786 1079 d 1788 1085 d 1788 1089 d 1786 1093 d
 1782 1097 d 1760 1085 r 1762 1081 d 1766 1077 d 1772 1075 d 1776 1075 d
 1782 1077 d 1786 1081 d 1788 1085 d 1746 1091 r 1746 1099 d 1788 1097 r
 1788 1105 d 1746 1119 r 1748 1117 d 1750 1119 d 1748 1121 d 1746 1119 d
 1760 1119 r 1788 1119 d 1760 1121 r 1788 1121 d 1760 1113 r 1760 1121 d
 1788 1113 r 1788 1127 d 1760 1141 r 1788 1141 d 1760 1143 r 1788 1143 d
 1766 1143 r 1762 1147 d 1760 1153 d 1760 1157 d 1762 1163 d 1766 1165 d
 1788 1165 d 1760 1157 r 1762 1161 d 1766 1163 d 1788 1163 d 1760 1135 r
 1760 1143 d 1788 1135 r 1788 1149 d 1788 1157 r 1788 1171 d 1760 1193 r
 1762 1189 d 1764 1187 d 1768 1185 d 1772 1185 d 1776 1187 d 1778 1189 d
 1780 1193 d 1780 1197 d 1778 1201 d 1776 1203 d 1772 1205 d 1768 1205 d
 1764 1203 d 1762 1201 d 1760 1197 d 1760 1193 d 1762 1189 r 1766 1187 d
 1774 1187 d 1778 1189 d 1778 1201 r 1774 1203 d 1766 1203 d 1762 1201 d
 1764 1203 r 1762 1205 d 1760 1209 d 1762 1209 d 1762 1205 d 1776 1187 r
 1778 1185 d 1782 1183 d 1784 1183 d 1788 1185 d 1790 1191 d 1790 1201 d
 1792 1207 d 1794 1209 d 1784 1183 r 1786 1185 d 1788 1191 d 1788 1201 d
 1790 1207 d 1794 1209 d 1796 1209 d 1800 1207 d 1802 1201 d 1802 1189 d
 1800 1183 d 1796 1181 d 1794 1181 d 1790 1183 d 1788 1189 d 1592 1615 r
 1596 1617 d 1586 1617 d 1592 1615 d 1588 1611 d 1586 1605 d 1586 1601 d
 1588 1595 d 1592 1591 d 1596 1589 d 1602 1587 d 1612 1587 d 1618 1589 d
 1622 1591 d 1626 1595 d 1628 1601 d 1628 1605 d 1626 1611 d 1622 1615 d
 1618 1617 d 1586 1601 r 1588 1597 d 1592 1593 d 1596 1591 d 1602 1589 d
 1612 1589 d 1618 1591 d 1622 1593 d 1626 1597 d 1628 1601 d 1604 1633 r
 1606 1633 d 1606 1631 d 1604 1631 d 1602 1633 d 1600 1637 d 1600 1645 d
 1602 1649 d 1604 1651 d 1608 1653 d 1622 1653 d 1626 1655 d 1628 1657 d
 1604 1651 r 1622 1651 d 1626 1653 d 1628 1657 d 1628 1659 d 1608 1651 r
 1610 1649 d 1612 1637 d 1614 1631 d 1618 1629 d 1622 1629 d 1626 1631 d
 1628 1637 d 1628 1643 d 1626 1647 d 1622 1651 d 1612 1637 r 1614 1633 d
 1618 1631 d 1622 1631 d 1626 1633 d 1628 1637 d 1600 1673 r 1642 1673 d
 1600 1675 r 1642 1675 d 1606 1675 r 1602 1679 d 1600 1683 d 1600 1687 d
 1602 1693 d 1606 1697 d 1612 1699 d 1616 1699 d 1622 1697 d 1626 1693 d
 1628 1687 d 1628 1683 d 1626 1679 d 1622 1675 d 1600 1687 r 1602 1691 d
 1606 1695 d 1612 1697 d 1616 1697 d 1622 1695 d 1626 1691 d 1628 1687 d
 1600 1667 r 1600 1675 d 1642 1667 r 1642 1681 d 1586 1715 r 1588 1713 d
 1590 1715 d 1588 1717 d 1586 1715 d 1600 1715 r 1628 1715 d 1600 1717 r
 1628 1717 d 1600 1709 r 1600 1717 d 1628 1709 r 1628 1723 d 1586 1737 r
 1620 1737 d 1626 1739 d 1628 1743 d 1628 1747 d 1626 1751 d 1622 1753 d
 1586 1739 r 1620 1739 d 1626 1741 d 1628 1743 d 1600 1731 r 1600 1747 d
 1604 1767 r 1606 1767 d 1606 1765 d 1604 1765 d 1602 1767 d 1600 1771 d
 1600 1779 d 1602 1783 d 1604 1785 d 1608 1787 d 1622 1787 d 1626 1789 d
 1628 1791 d 1604 1785 r 1622 1785 d 1626 1787 d 1628 1791 d 1628 1793 d
 1608 1785 r 1610 1783 d 1612 1771 d 1614 1765 d 1618 1763 d 1622 1763 d
 1626 1765 d 1628 1771 d 1628 1777 d 1626 1781 d 1622 1785 d 1612 1771 r
 1614 1767 d 1618 1765 d 1622 1765 d 1626 1767 d 1628 1771 d 1586 1807 r
 1628 1807 d 1586 1809 r 1628 1809 d 1586 1801 r 1586 1809 d 1628 1801 r
 1628 1815 d 1690 2023 r 1732 2023 d 1690 2025 r 1732 2025 d 1690 2017 r
 1690 2041 d 1692 2047 d 1694 2049 d 1698 2051 d 1704 2051 d 1708 2049 d
 1710 2047 d 1712 2041 d 1712 2025 d 1690 2041 r 1692 2045 d 1694 2047 d
 1698 2049 d 1704 2049 d 1708 2047 d 1710 2045 d 1712 2041 d 1732 2017 r
 1732 2031 d 1704 2067 r 1732 2067 d 1704 2069 r 1732 2069 d 1716 2069 r
 1710 2071 d 1706 2075 d 1704 2079 d 1704 2085 d 1706 2087 d 1708 2087 d
 1710 2085 d 1708 2083 d 1706 2085 d 1704 2061 r 1704 2069 d 1732 2061 r
 1732 2075 d 1704 2109 r 1706 2103 d 1710 2099 d 1716 2097 d 1720 2097 d
 1726 2099 d 1730 2103 d 1732 2109 d 1732 2113 d 1730 2119 d 1726 2123 d
 1720 2125 d 1716 2125 d 1710 2123 d 1706 2119 d 1704 2113 d 1704 2109 d
 1706 2105 d 1710 2101 d 1716 2099 d 1720 2099 d 1726 2101 d 1730 2105 d
 1732 2109 d 1732 2113 r 1730 2117 d 1726 2121 d 1720 2123 d 1716 2123 d
 1710 2121 d 1706 2117 d 1704 2113 d 1692 2151 r 1694 2149 d 1696 2151 d
 1694 2153 d 1692 2153 d 1690 2151 d 1690 2147 d 1692 2143 d 1696 2141 d
 1732 2141 d 1690 2147 r 1692 2145 d 1696 2143 d 1732 2143 d 1704 2135 r
 1704 2149 d 1732 2135 r 1732 2149 d 1690 2165 r 1692 2163 d 1694 2165 d
 1692 2167 d 1690 2165 d 1704 2165 r 1732 2165 d 1704 2167 r 1732 2167 d
 1704 2159 r 1704 2167 d 1732 2159 r 1732 2173 d 1690 2187 r 1724 2187 d
 1730 2189 d 1732 2193 d 1732 2197 d 1730 2201 d 1726 2203 d 1690 2189 r
 1724 2189 d 1730 2191 d 1732 2193 d 1704 2181 r 1704 2197 d 1824 1454 r
 1828 1456 d 1818 1456 d 1824 1454 d 1820 1450 d 1818 1444 d 1818 1440 d
 1820 1434 d 1824 1430 d 1828 1428 d 1834 1426 d 1844 1426 d 1850 1428 d
 1854 1430 d 1858 1434 d 1860 1440 d 1860 1444 d 1858 1450 d 1854 1454 d
 1850 1456 d 1818 1440 r 1820 1436 d 1824 1432 d 1828 1430 d 1834 1428 d
 1844 1428 d 1850 1430 d 1854 1432 d 1858 1436 d 1860 1440 d 1832 1480 r
 1834 1474 d 1838 1470 d 1844 1468 d 1848 1468 d 1854 1470 d 1858 1474 d
 1860 1480 d 1860 1484 d 1858 1490 d 1854 1494 d 1848 1496 d 1844 1496 d
 1838 1494 d 1834 1490 d 1832 1484 d 1832 1480 d 1834 1476 d 1838 1472 d
 1844 1470 d 1848 1470 d 1854 1472 d 1858 1476 d 1860 1480 d 1860 1484 r
 1858 1488 d 1854 1492 d 1848 1494 d 1844 1494 d 1838 1492 d 1834 1488 d
 1832 1484 d 1832 1512 r 1860 1512 d 1832 1514 r 1860 1514 d 1838 1514 r
 1834 1518 d 1832 1524 d 1832 1528 d 1834 1534 d 1838 1536 d 1860 1536 d
 1832 1528 r 1834 1532 d 1838 1534 d 1860 1534 d 1832 1506 r 1832 1514 d
 1860 1506 r 1860 1520 d 1860 1528 r 1860 1542 d 1834 1572 r 1832 1574 d
 1838 1574 d 1834 1572 d 1832 1566 d 1832 1560 d 1834 1554 d 1836 1552 d
 1838 1552 d 1842 1554 d 1844 1558 d 1848 1568 d 1850 1572 d 1852 1574 d
 1838 1552 r 1840 1554 d 1842 1558 d 1846 1568 d 1848 1572 d 1852 1574 d
 1856 1574 d 1858 1572 d 1860 1566 d 1860 1560 d 1858 1554 d 1854 1552 d
 1860 1552 d 1858 1554 d 1832 1590 r 1854 1590 d 1858 1592 d 1860 1598 d
 1860 1602 d 1858 1608 d 1854 1612 d 1832 1592 r 1854 1592 d 1858 1594 d
 1860 1598 d 1832 1612 r 1860 1612 d 1832 1614 r 1860 1614 d 1832 1584 r
 1832 1592 d 1832 1606 r 1832 1614 d 1860 1612 r 1860 1620 d 1832 1634 r
 1860 1634 d 1832 1636 r 1860 1636 d 1838 1636 r 1834 1640 d 1832 1646 d
 1832 1650 d 1834 1656 d 1838 1658 d 1860 1658 d 1832 1650 r 1834 1654 d
 1838 1656 d 1860 1656 d 1838 1658 r 1834 1662 d 1832 1668 d 1832 1672 d
 1834 1678 d 1838 1680 d 1860 1680 d 1832 1672 r 1834 1676 d 1838 1678 d
 1860 1678 d 1832 1628 r 1832 1636 d 1860 1628 r 1860 1642 d 1860 1650 r
 1860 1664 d 1860 1672 r 1860 1686 d 1832 1700 r 1874 1700 d 1832 1702 r
 1874 1702 d 1838 1702 r 1834 1706 d 1832 1710 d 1832 1714 d 1834 1720 d
 1838 1724 d 1844 1726 d 1848 1726 d 1854 1724 d 1858 1720 d 1860 1714 d
 1860 1710 d 1858 1706 d 1854 1702 d 1832 1714 r 1834 1718 d 1838 1722 d
 1844 1724 d 1848 1724 d 1854 1722 d 1858 1718 d 1860 1714 d 1832 1694 r
 1832 1702 d 1874 1694 r 1874 1708 d 1818 1742 r 1852 1742 d 1858 1744 d
 1860 1748 d 1860 1752 d 1858 1756 d 1854 1758 d 1818 1744 r 1852 1744 d
 1858 1746 d 1860 1748 d 1832 1736 r 1832 1752 d 1818 1772 r 1820 1770 d
 1822 1772 d 1820 1774 d 1818 1772 d 1832 1772 r 1860 1772 d 1832 1774 r
 1860 1774 d 1832 1766 r 1832 1774 d 1860 1766 r 1860 1780 d 1832 1802 r
 1834 1796 d 1838 1792 d 1844 1790 d 1848 1790 d 1854 1792 d 1858 1796 d
 1860 1802 d 1860 1806 d 1858 1812 d 1854 1816 d 1848 1818 d 1844 1818 d
 1838 1816 d 1834 1812 d 1832 1806 d 1832 1802 d 1834 1798 d 1838 1794 d
 1844 1792 d 1848 1792 d 1854 1794 d 1858 1798 d 1860 1802 d 1860 1806 r
 1858 1810 d 1854 1814 d 1848 1816 d 1844 1816 d 1838 1814 d 1834 1810 d
 1832 1806 d 1832 1834 r 1860 1834 d 1832 1836 r 1860 1836 d 1838 1836 r
 1834 1840 d 1832 1846 d 1832 1850 d 1834 1856 d 1838 1858 d 1860 1858 d
 1832 1850 r 1834 1854 d 1838 1856 d 1860 1856 d 1832 1828 r 1832 1836 d
 1860 1828 r 1860 1842 d 1860 1850 r 1860 1864 d 1824 1938 r 1828 1940 d
 1818 1940 d 1824 1938 d 1820 1934 d 1818 1928 d 1818 1924 d 1820 1918 d
 1824 1914 d 1828 1912 d 1834 1910 d 1844 1910 d 1850 1912 d 1854 1914 d
 1858 1918 d 1860 1924 d 1860 1928 d 1858 1934 d 1854 1938 d 1818 1924 r
 1820 1920 d 1824 1916 d 1828 1914 d 1834 1912 d 1844 1912 d 1850 1914 d
 1854 1916 d 1858 1920 d 1860 1924 d 1844 1938 r 1860 1938 d 1844 1940 r
 1860 1940 d 1844 1932 r 1844 1944 d 1832 1966 r 1834 1960 d 1838 1956 d
 1844 1954 d 1848 1954 d 1854 1956 d 1858 1960 d 1860 1966 d 1860 1970 d
 1858 1976 d 1854 1980 d 1848 1982 d 1844 1982 d 1838 1980 d 1834 1976 d
 1832 1970 d 1832 1966 d 1834 1962 d 1838 1958 d 1844 1956 d 1848 1956 d
 1854 1958 d 1858 1962 d 1860 1966 d 1860 1970 r 1858 1974 d 1854 1978 d
 1848 1980 d 1844 1980 d 1838 1978 d 1834 1974 d 1832 1970 d 1832 2006 r
 1834 2000 d 1838 1996 d 1844 1994 d 1848 1994 d 1854 1996 d 1858 2000 d
 1860 2006 d 1860 2010 d 1858 2016 d 1854 2020 d 1848 2022 d 1844 2022 d
 1838 2020 d 1834 2016 d 1832 2010 d 1832 2006 d 1834 2002 d 1838 1998 d
 1844 1996 d 1848 1996 d 1854 1998 d 1858 2002 d 1860 2006 d 1860 2010 r
 1858 2014 d 1854 2018 d 1848 2020 d 1844 2020 d 1838 2018 d 1834 2014 d
 1832 2010 d 1818 2058 r 1860 2058 d 1818 2060 r 1860 2060 d 1838 2058 r
 1834 2054 d 1832 2050 d 1832 2046 d 1834 2040 d 1838 2036 d 1844 2034 d
 1848 2034 d 1854 2036 d 1858 2040 d 1860 2046 d 1860 2050 d 1858 2054 d
 1854 2058 d 1832 2046 r 1834 2042 d 1838 2038 d 1844 2036 d 1848 2036 d
 1854 2038 d 1858 2042 d 1860 2046 d 1818 2052 r 1818 2060 d 1860 2058 r
 1860 2066 d 1834 2096 r 1832 2098 d 1838 2098 d 1834 2096 d 1832 2090 d
 1832 2084 d 1834 2078 d 1836 2076 d 1838 2076 d 1842 2078 d 1844 2082 d
 1848 2092 d 1850 2096 d 1852 2098 d 1838 2076 r 1840 2078 d 1842 2082 d
 1846 2092 d 1848 2096 d 1852 2098 d 1856 2098 d 1858 2096 d 1860 2090 d
 1860 2084 d 1858 2078 d 1854 2076 d 1860 2076 d 1858 2078 d 2000 1454 r
 2004 1456 d 1994 1456 d 2000 1454 d 1996 1450 d 1994 1444 d 1994 1440 d
 1996 1434 d 2000 1430 d 2004 1428 d 2010 1426 d 2020 1426 d 2026 1428 d
 2030 1430 d 2034 1434 d 2036 1440 d 2036 1444 d 2034 1450 d 2030 1454 d
 2026 1456 d 1994 1440 r 1996 1436 d 2000 1432 d 2004 1430 d 2010 1428 d
 2020 1428 d 2026 1430 d 2030 1432 d 2034 1436 d 2036 1440 d 2008 1480 r
 2010 1474 d 2014 1470 d 2020 1468 d 2024 1468 d 2030 1470 d 2034 1474 d
 2036 1480 d 2036 1484 d 2034 1490 d 2030 1494 d 2024 1496 d 2020 1496 d
 2014 1494 d 2010 1490 d 2008 1484 d 2008 1480 d 2010 1476 d 2014 1472 d
 2020 1470 d 2024 1470 d 2030 1472 d 2034 1476 d 2036 1480 d 2036 1484 r
 2034 1488 d 2030 1492 d 2024 1494 d 2020 1494 d 2014 1492 d 2010 1488 d
 2008 1484 d 2008 1512 r 2036 1512 d 2008 1514 r 2036 1514 d 2014 1514 r
 2010 1518 d 2008 1524 d 2008 1528 d 2010 1534 d 2014 1536 d 2036 1536 d
 2008 1528 r 2010 1532 d 2014 1534 d 2036 1534 d 2008 1506 r 2008 1514 d
 2036 1506 r 2036 1520 d 2036 1528 r 2036 1542 d 2010 1572 r 2008 1574 d
 2014 1574 d 2010 1572 d 2008 1566 d 2008 1560 d 2010 1554 d 2012 1552 d
 2014 1552 d 2018 1554 d 2020 1558 d 2024 1568 d 2026 1572 d 2028 1574 d
 2014 1552 r 2016 1554 d 2018 1558 d 2022 1568 d 2024 1572 d 2028 1574 d
 2032 1574 d 2034 1572 d 2036 1566 d 2036 1560 d 2034 1554 d 2030 1552 d
 2036 1552 d 2034 1554 d 2008 1590 r 2030 1590 d 2034 1592 d 2036 1598 d
 2036 1602 d 2034 1608 d 2030 1612 d 2008 1592 r 2030 1592 d 2034 1594 d
 2036 1598 d 2008 1612 r 2036 1612 d 2008 1614 r 2036 1614 d 2008 1584 r
 2008 1592 d 2008 1606 r 2008 1614 d 2036 1612 r 2036 1620 d 2008 1634 r
 2036 1634 d 2008 1636 r 2036 1636 d 2014 1636 r 2010 1640 d 2008 1646 d
 2008 1650 d 2010 1656 d 2014 1658 d 2036 1658 d 2008 1650 r 2010 1654 d
 2014 1656 d 2036 1656 d 2014 1658 r 2010 1662 d 2008 1668 d 2008 1672 d
 2010 1678 d 2014 1680 d 2036 1680 d 2008 1672 r 2010 1676 d 2014 1678 d
 2036 1678 d 2008 1628 r 2008 1636 d 2036 1628 r 2036 1642 d 2036 1650 r
 2036 1664 d 2036 1672 r 2036 1686 d 2008 1700 r 2050 1700 d 2008 1702 r
 2050 1702 d 2014 1702 r 2010 1706 d 2008 1710 d 2008 1714 d 2010 1720 d
 2014 1724 d 2020 1726 d 2024 1726 d 2030 1724 d 2034 1720 d 2036 1714 d
 2036 1710 d 2034 1706 d 2030 1702 d 2008 1714 r 2010 1718 d 2014 1722 d
 2020 1724 d 2024 1724 d 2030 1722 d 2034 1718 d 2036 1714 d 2008 1694 r
 2008 1702 d 2050 1694 r 2050 1708 d 1994 1742 r 2028 1742 d 2034 1744 d
 2036 1748 d 2036 1752 d 2034 1756 d 2030 1758 d 1994 1744 r 2028 1744 d
 2034 1746 d 2036 1748 d 2008 1736 r 2008 1752 d 1994 1772 r 1996 1770 d
 1998 1772 d 1996 1774 d 1994 1772 d 2008 1772 r 2036 1772 d 2008 1774 r
 2036 1774 d 2008 1766 r 2008 1774 d 2036 1766 r 2036 1780 d 2008 1802 r
 2010 1796 d 2014 1792 d 2020 1790 d 2024 1790 d 2030 1792 d 2034 1796 d
 2036 1802 d 2036 1806 d 2034 1812 d 2030 1816 d 2024 1818 d 2020 1818 d
 2014 1816 d 2010 1812 d 2008 1806 d 2008 1802 d 2010 1798 d 2014 1794 d
 2020 1792 d 2024 1792 d 2030 1794 d 2034 1798 d 2036 1802 d 2036 1806 r
 2034 1810 d 2030 1814 d 2024 1816 d 2020 1816 d 2014 1814 d 2010 1810 d
 2008 1806 d 2008 1834 r 2036 1834 d 2008 1836 r 2036 1836 d 2014 1836 r
 2010 1840 d 2008 1846 d 2008 1850 d 2010 1856 d 2014 1858 d 2036 1858 d
 2008 1850 r 2010 1854 d 2014 1856 d 2036 1856 d 2008 1828 r 2008 1836 d
 2036 1828 r 2036 1842 d 2036 1850 r 2036 1864 d 1998 1936 r 1994 1938 d
 2002 1938 d 1998 1936 d 1996 1934 d 1994 1928 d 1994 1920 d 1996 1914 d
 2000 1910 d 2004 1910 d 2008 1912 d 2010 1914 d 2012 1918 d 2016 1930 d
 2018 1934 d 2022 1938 d 2004 1910 r 2008 1914 d 2010 1918 d 2014 1930 d
 2016 1934 d 2018 1936 d 2022 1938 d 2030 1938 d 2034 1934 d 2036 1928 d
 2036 1920 d 2034 1914 d 2032 1912 d 2028 1910 d 2036 1910 d 2032 1912 d
 2008 1954 r 2050 1954 d 2008 1956 r 2050 1956 d 2014 1956 r 2010 1960 d
 2008 1964 d 2008 1968 d 2010 1974 d 2014 1978 d 2020 1980 d 2024 1980 d
 2030 1978 d 2034 1974 d 2036 1968 d 2036 1964 d 2034 1960 d 2030 1956 d
 2008 1968 r 2010 1972 d 2014 1976 d 2020 1978 d 2024 1978 d 2030 1976 d
 2034 1972 d 2036 1968 d 2008 1948 r 2008 1956 d 2050 1948 r 2050 1962 d
 2020 1994 r 2020 2018 d 2016 2018 d 2012 2016 d 2010 2014 d 2008 2010 d
 2008 2004 d 2010 1998 d 2014 1994 d 2020 1992 d 2024 1992 d 2030 1994 d
 2034 1998 d 2036 2004 d 2036 2008 d 2034 2014 d 2030 2018 d 2020 2016 r
 2014 2016 d 2010 2014 d 2008 2004 r 2010 2000 d 2014 1996 d 2020 1994 d
 2024 1994 d 2030 1996 d 2034 2000 d 2036 2004 d 2008 2034 r 2036 2034 d
 2008 2036 r 2036 2036 d 2014 2036 r 2010 2040 d 2008 2046 d 2008 2050 d
 2010 2056 d 2014 2058 d 2036 2058 d 2008 2050 r 2010 2054 d 2014 2056 d
 2036 2056 d 2008 2028 r 2008 2036 d 2036 2028 r 2036 2042 d 2036 2050 r
 2036 2064 d 1994 2098 r 2036 2098 d 1994 2100 r 2036 2100 d 2014 2098 r
 2010 2094 d 2008 2090 d 2008 2086 d 2010 2080 d 2014 2076 d 2020 2074 d
 2024 2074 d 2030 2076 d 2034 2080 d 2036 2086 d 2036 2090 d 2034 2094 d
 2030 2098 d 2008 2086 r 2010 2082 d 2014 2078 d 2020 2076 d 2024 2076 d
 2030 2078 d 2034 2082 d 2036 2086 d 1994 2092 r 1994 2100 d 2036 2098 r
 2036 2106 d 1994 2120 r 1996 2118 d 1998 2120 d 1996 2122 d 1994 2120 d
 2008 2120 r 2036 2120 d 2008 2122 r 2036 2122 d 2008 2114 r 2008 2122 d
 2036 2114 r 2036 2128 d 2008 2142 r 2036 2142 d 2008 2144 r 2036 2144 d
 2014 2144 r 2010 2148 d 2008 2154 d 2008 2158 d 2010 2164 d 2014 2166 d
 2036 2166 d 2008 2158 r 2010 2162 d 2014 2164 d 2036 2164 d 2008 2136 r
 2008 2144 d 2036 2136 r 2036 2150 d 2036 2158 r 2036 2172 d 2008 2194 r
 2010 2190 d 2012 2188 d 2016 2186 d 2020 2186 d 2024 2188 d 2026 2190 d
 2028 2194 d 2028 2198 d 2026 2202 d 2024 2204 d 2020 2206 d 2016 2206 d
 2012 2204 d 2010 2202 d 2008 2198 d 2008 2194 d 2010 2190 r 2014 2188 d
 2022 2188 d 2026 2190 d 2026 2202 r 2022 2204 d 2014 2204 d 2010 2202 d
 2012 2204 r 2010 2206 d 2008 2210 d 2010 2210 d 2010 2206 d 2024 2188 r
 2026 2186 d 2030 2184 d 2032 2184 d 2036 2186 d 2038 2192 d 2038 2202 d
 2040 2208 d 2042 2210 d 2032 2184 r 2034 2186 d 2036 2192 d 2036 2202 d
 2038 2208 d 2042 2210 d 2044 2210 d 2048 2208 d 2050 2202 d 2050 2190 d
 2048 2184 d 2044 2182 d 2042 2182 d 2038 2184 d 2036 2190 d  882 2381 r
  924 2389 d  882 2383 r  914 2389 d  882 2397 r  924 2389 d  882 2397 r
  924 2405 d  882 2399 r  914 2405 d  882 2413 r  924 2405 d  882 2375 r
  882 2389 d  882 2407 r  882 2419 d  900 2431 r  902 2431 d  902 2429 d
  900 2429 d  898 2431 d  896 2435 d  896 2443 d  898 2447 d  900 2449 d
  904 2451 d  918 2451 d  922 2453 d  924 2455 d  900 2449 r  918 2449 d
  922 2451 d  924 2455 d  924 2457 d  904 2449 r  906 2447 d  908 2435 d
  910 2429 d  914 2427 d  918 2427 d  922 2429 d  924 2435 d  924 2441 d
  922 2445 d  918 2449 d  908 2435 r  910 2431 d  914 2429 d  918 2429 d
  922 2431 d  924 2435 d  896 2479 r  898 2475 d  900 2473 d  904 2471 d
  908 2471 d  912 2473 d  914 2475 d  916 2479 d  916 2483 d  914 2487 d
  912 2489 d  908 2491 d  904 2491 d  900 2489 d  898 2487 d  896 2483 d
  896 2479 d  898 2475 r  902 2473 d  910 2473 d  914 2475 d  914 2487 r
  910 2489 d  902 2489 d  898 2487 d  900 2489 r  898 2491 d  896 2495 d
  898 2495 d  898 2491 d  912 2473 r  914 2471 d  918 2469 d  920 2469 d
  924 2471 d  926 2477 d  926 2487 d  928 2493 d  930 2495 d  920 2469 r
  922 2471 d  924 2477 d  924 2487 d  926 2493 d  930 2495 d  932 2495 d
  936 2493 d  938 2487 d  938 2475 d  936 2469 d  932 2467 d  930 2467 d
  926 2469 d  924 2475 d  908 2509 r  908 2533 d  904 2533 d  900 2531 d
  898 2529 d  896 2525 d  896 2519 d  898 2513 d  902 2509 d  908 2507 d
  912 2507 d  918 2509 d  922 2513 d  924 2519 d  924 2523 d  922 2529 d
  918 2533 d  908 2531 r  902 2531 d  898 2529 d  896 2519 r  898 2515 d
  902 2511 d  908 2509 d  912 2509 d  918 2511 d  922 2515 d  924 2519 d
  898 2565 r  896 2567 d  902 2567 d  898 2565 d  896 2559 d  896 2553 d
  898 2547 d  900 2545 d  902 2545 d  906 2547 d  908 2551 d  912 2561 d
  914 2565 d  916 2567 d  902 2545 r  904 2547 d  906 2551 d  910 2561 d
  912 2565 d  916 2567 d  920 2567 d  922 2565 d  924 2559 d  924 2553 d
  922 2547 d  918 2545 d  924 2545 d  922 2547 d  965 2598 r 1007 2598 d
  965 2600 r 1007 2600 d  965 2592 r  965 2606 d 1007 2592 r 1007 2622 d
  997 2622 d 1007 2620 d  983 2636 r  985 2636 d  985 2634 d  983 2634 d
  981 2636 d  979 2640 d  979 2648 d  981 2652 d  983 2654 d  987 2656 d
 1001 2656 d 1005 2658 d 1007 2660 d  983 2654 r 1001 2654 d 1005 2656 d
 1007 2660 d 1007 2662 d  987 2654 r  989 2652 d  991 2640 d  993 2634 d
  997 2632 d 1001 2632 d 1005 2634 d 1007 2640 d 1007 2646 d 1005 2650 d
 1001 2654 d  991 2640 r  993 2636 d  997 2634 d 1001 2634 d 1005 2636 d
 1007 2640 d  965 2676 r 1007 2676 d  965 2678 r 1007 2678 d  985 2678 r
  981 2682 d  979 2686 d  979 2690 d  981 2696 d  985 2700 d  991 2702 d
  995 2702 d 1001 2700 d 1005 2696 d 1007 2690 d 1007 2686 d 1005 2682 d
 1001 2678 d  979 2690 r  981 2694 d  985 2698 d  991 2700 d  995 2700 d
 1001 2698 d 1005 2694 d 1007 2690 d  965 2670 r  965 2678 d  979 2726 r
  981 2720 d  985 2716 d  991 2714 d  995 2714 d 1001 2716 d 1005 2720 d
 1007 2726 d 1007 2730 d 1005 2736 d 1001 2740 d  995 2742 d  991 2742 d
  985 2740 d  981 2736 d  979 2730 d  979 2726 d  981 2722 d  985 2718 d
  991 2716 d  995 2716 d 1001 2718 d 1005 2722 d 1007 2726 d 1007 2730 r
 1005 2734 d 1001 2738 d  995 2740 d  991 2740 d  985 2738 d  981 2734 d
  979 2730 d  979 2758 r 1007 2758 d  979 2760 r 1007 2760 d  991 2760 r
  985 2762 d  981 2766 d  979 2770 d  979 2776 d  981 2778 d  983 2778 d
  985 2776 d  983 2774 d  981 2776 d  979 2752 r  979 2760 d 1007 2752 r
 1007 2766 d  954  800 r  962  812 d  970  800 d  942  788 r  962  808 d
  982  788 d  962  740 r  962  808 d 1034  752 r 1042  740 d 1050  752 d
 1022  764 r 1042  744 d 1062  764 d 1042  744 r 1042  812 d 1162  927 r
 1170  939 d 1178  927 d 1150  915 r 1170  935 d 1190  915 d 1170  867 r
 1170  935 d 1242  879 r 1250  867 d 1258  879 d 1230  891 r 1250  871 d
 1270  891 d 1250  871 r 1250  939 d 1421  791 r 1409  799 d 1421  807 d
 1433  779 r 1413  799 d 1433  819 d 1413  799 r 1481  799 d 1469  860 r
 1481  868 d 1469  876 d 1457  848 r 1477  868 d 1457  888 d 1409  868 r
 1477  868 d 1421  607 r 1409  615 d 1421  623 d 1433  595 r 1413  615 d
 1433  635 d 1413  615 r 1481  615 d 1469  676 r 1481  684 d 1469  692 d
 1457  664 r 1477  684 d 1457  704 d 1409  684 r 1477  684 d 1242 2316 r
 1250 2304 d 1258 2316 d 1230 2328 r 1250 2308 d 1270 2328 d 1250 2308 r
 1250 2376 d 1162 2364 r 1170 2376 d 1178 2364 d 1150 2352 r 1170 2372 d
 1190 2352 d 1170 2304 r 1170 2372 d 1421 2378 r 1409 2386 d 1421 2394 d
 1433 2366 r 1413 2386 d 1433 2406 d 1413 2386 r 1481 2386 d 1469 2447 r
 1481 2455 d 1469 2463 d 1457 2435 r 1477 2455 d 1457 2475 d 1409 2455 r
 1477 2455 d 1562 1191 r 1570 1203 d 1578 1191 d 1550 1179 r 1570 1199 d
 1590 1179 d 1570 1131 r 1570 1199 d 1642 1143 r 1650 1131 d 1658 1143 d
 1630 1155 r 1650 1135 d 1670 1155 d 1650 1135 r 1650 1203 d 1562 2180 r
 1570 2192 d 1578 2180 d 1550 2168 r 1570 2188 d 1590 2168 d 1570 2120 r
 1570 2188 d 1642 2132 r 1650 2120 d 1658 2132 d 1630 2144 r 1650 2124 d
 1670 2144 d 1650 2124 r 1650 2192 d 1882 1157 r 1890 1169 d 1898 1157 d
 1870 1145 r 1890 1165 d 1910 1145 d 1890 1097 r 1890 1165 d 1962 1109 r
 1970 1097 d 1978 1109 d 1950 1121 r 1970 1101 d 1990 1121 d 1970 1101 r
 1970 1169 d 1882 2088 r 1890 2100 d 1898 2088 d 1870 2076 r 1890 2096 d
 1910 2076 d 1890 2028 r 1890 2096 d 1962 2040 r 1970 2028 d 1978 2040 d
 1950 2052 r 1970 2032 d 1990 2052 d 1970 2032 r 1970 2100 d 1469 2677 r
 1481 2685 d 1469 2693 d 1457 2665 r 1477 2685 d 1457 2705 d 1409 2685 r
 1477 2685 d 1421 2608 r 1409 2616 d 1421 2624 d 1433 2596 r 1413 2616 d
 1433 2636 d 1413 2616 r 1481 2616 d 1034 2408 r 1042 2396 d 1050 2408 d
 1022 2420 r 1042 2400 d 1062 2420 d 1042 2400 r 1042 2468 d  954 2456 r
  962 2468 d  970 2456 d  942 2444 r  962 2464 d  982 2444 d  962 2396 r
  962 2464 d  738  946 r  738  684 d  530  684 d  530 1236 d  530 1719 r
  530 2386 d  738 2386 d  738 2299 d lt3  818 2299 r  818 2455 d  450 2455 d
  450 2110 d lt0  466 1266 r  508 1266 d  466 1268 r  508 1268 d  478 1280 r
  494 1280 d  466 1260 r  466 1292 d  476 1292 d  466 1290 d  486 1268 r
  486 1280 d  508 1260 r  508 1292 d  498 1292 d  508 1290 d  480 1308 r
  508 1308 d  480 1310 r  508 1310 d  486 1310 r  482 1314 d  480 1320 d
  480 1324 d  482 1330 d  486 1332 d  508 1332 d  480 1324 r  482 1328 d
  486 1330 d  508 1330 d  480 1302 r  480 1310 d  508 1302 r  508 1316 d
  508 1324 r  508 1338 d  480 1350 r  508 1362 d  480 1352 r  504 1362 d
  480 1374 r  508 1362 d  480 1344 r  480 1358 d  480 1368 r  480 1380 d
  466 1392 r  468 1390 d  470 1392 d  468 1394 d  466 1392 d  480 1392 r
  508 1392 d  480 1394 r  508 1394 d  480 1386 r  480 1394 d  508 1386 r
  508 1400 d  480 1414 r  508 1414 d  480 1416 r  508 1416 d  492 1416 r
  486 1418 d  482 1422 d  480 1426 d  480 1432 d  482 1434 d  484 1434 d
  486 1432 d  484 1430 d  482 1432 d  480 1408 r  480 1416 d  508 1408 r
  508 1422 d  480 1456 r  482 1450 d  486 1446 d  492 1444 d  496 1444 d
  502 1446 d  506 1450 d  508 1456 d  508 1460 d  506 1466 d  502 1470 d
  496 1472 d  492 1472 d  486 1470 d  482 1466 d  480 1460 d  480 1456 d
  482 1452 d  486 1448 d  492 1446 d  496 1446 d  502 1448 d  506 1452 d
  508 1456 d  508 1460 r  506 1464 d  502 1468 d  496 1470 d  492 1470 d
  486 1468 d  482 1464 d  480 1460 d  480 1488 r  508 1488 d  480 1490 r
  508 1490 d  486 1490 r  482 1494 d  480 1500 d  480 1504 d  482 1510 d
  486 1512 d  508 1512 d  480 1504 r  482 1508 d  486 1510 d  508 1510 d
  480 1482 r  480 1490 d  508 1482 r  508 1496 d  508 1504 r  508 1518 d
  480 1532 r  508 1532 d  480 1534 r  508 1534 d  486 1534 r  482 1538 d
  480 1544 d  480 1548 d  482 1554 d  486 1556 d  508 1556 d  480 1548 r
  482 1552 d  486 1554 d  508 1554 d  486 1556 r  482 1560 d  480 1566 d
  480 1570 d  482 1576 d  486 1578 d  508 1578 d  480 1570 r  482 1574 d
  486 1576 d  508 1576 d  480 1526 r  480 1534 d  508 1526 r  508 1540 d
  508 1548 r  508 1562 d  508 1570 r  508 1584 d  492 1596 r  492 1620 d
  488 1620 d  484 1618 d  482 1616 d  480 1612 d  480 1606 d  482 1600 d
  486 1596 d  492 1594 d  496 1594 d  502 1596 d  506 1600 d  508 1606 d
  508 1610 d  506 1616 d  502 1620 d  492 1618 r  486 1618 d  482 1616 d
  480 1606 r  482 1602 d  486 1598 d  492 1596 d  496 1596 d  502 1598 d
  506 1602 d  508 1606 d  480 1636 r  508 1636 d  480 1638 r  508 1638 d
  486 1638 r  482 1642 d  480 1648 d  480 1652 d  482 1658 d  486 1660 d
  508 1660 d  480 1652 r  482 1656 d  486 1658 d  508 1658 d  480 1630 r
  480 1638 d  508 1630 r  508 1644 d  508 1652 r  508 1666 d  466 1680 r
  500 1680 d  506 1682 d  508 1686 d  508 1690 d  506 1694 d  502 1696 d
  466 1682 r  500 1682 d  506 1684 d  508 1686 d  480 1674 r  480 1690 d
  570  758 r  612  766 d  570  760 r  602  766 d  570  774 r  612  766 d
  570  774 r  612  782 d  570  776 r  602  782 d  570  790 r  612  782 d
  570  752 r  570  766 d  570  784 r  570  796 d  588  808 r  590  808 d
  590  806 d  588  806 d  586  808 d  584  812 d  584  820 d  586  824 d
  588  826 d  592  828 d  606  828 d  610  830 d  612  832 d  588  826 r
  606  826 d  610  828 d  612  832 d  612  834 d  592  826 r  594  824 d
  596  812 d  598  806 d  602  804 d  606  804 d  610  806 d  612  812 d
  612  818 d  610  822 d  606  826 d  596  812 r  598  808 d  602  806 d
  606  806 d  610  808 d  612  812 d  586  864 r  584  866 d  590  866 d
  586  864 d  584  858 d  584  852 d  586  846 d  588  844 d  590  844 d
  594  846 d  596  850 d  600  860 d  602  864 d  604  866 d  590  844 r
  592  846 d  594  850 d  598  860 d  600  864 d  604  866 d  608  866 d
  610  864 d  612  858 d  612  852 d  610  846 d  606  844 d  612  844 d
  610  846 d  570  882 r  604  882 d  610  884 d  612  888 d  612  892 d
  610  896 d  606  898 d  570  884 r  604  884 d  610  886 d  612  888 d
  584  876 r  584  892 d  596  910 r  596  934 d  592  934 d  588  932 d
  586  930 d  584  926 d  584  920 d  586  914 d  590  910 d  596  908 d
  600  908 d  606  910 d  610  914 d  612  920 d  612  924 d  610  930 d
  606  934 d  596  932 r  590  932 d  586  930 d  584  920 r  586  916 d
  590  912 d  596  910 d  600  910 d  606  912 d  610  916 d  612  920 d
  570 1948 r  612 1948 d  570 1950 r  612 1950 d  570 1942 r  570 1966 d
  572 1972 d  574 1974 d  578 1976 d  582 1976 d  586 1974 d  588 1972 d
  590 1966 d  590 1950 d  570 1966 r  572 1970 d  574 1972 d  578 1974 d
  582 1974 d  586 1972 d  588 1970 d  590 1966 d  612 1942 r  612 1956 d
  590 1962 r  608 1970 d  612 1974 d  612 1978 d  608 1980 d  590 1962 r
  594 1966 d  612 1974 d  596 1990 r  596 2014 d  592 2014 d  588 2012 d
  586 2010 d  584 2006 d  584 2000 d  586 1994 d  590 1990 d  596 1988 d
  600 1988 d  606 1990 d  610 1994 d  612 2000 d  612 2004 d  610 2010 d
  606 2014 d  596 2012 r  590 2012 d  586 2010 d  584 2000 r  586 1996 d
  590 1992 d  596 1990 d  600 1990 d  606 1992 d  610 1996 d  612 2000 d
  586 2046 r  584 2048 d  590 2048 d  586 2046 d  584 2040 d  584 2034 d
  586 2028 d  588 2026 d  590 2026 d  594 2028 d  596 2032 d  600 2042 d
  602 2046 d  604 2048 d  590 2026 r  592 2028 d  594 2032 d  598 2042 d
  600 2046 d  604 2048 d  608 2048 d  610 2046 d  612 2040 d  612 2034 d
  610 2028 d  606 2026 d  612 2026 d  610 2028 d  584 2072 r  586 2066 d
  590 2062 d  596 2060 d  600 2060 d  606 2062 d  610 2066 d  612 2072 d
  612 2076 d  610 2082 d  606 2086 d  600 2088 d  596 2088 d  590 2086 d
  586 2082 d  584 2076 d  584 2072 d  586 2068 d  590 2064 d  596 2062 d
  600 2062 d  606 2064 d  610 2068 d  612 2072 d  612 2076 r  610 2080 d
  606 2084 d  600 2086 d  596 2086 d  590 2084 d  586 2080 d  584 2076 d
  584 2104 r  606 2104 d  610 2106 d  612 2112 d  612 2116 d  610 2122 d
  606 2126 d  584 2106 r  606 2106 d  610 2108 d  612 2112 d  584 2126 r
  612 2126 d  584 2128 r  612 2128 d  584 2098 r  584 2106 d  584 2120 r
  584 2128 d  612 2126 r  612 2134 d  584 2148 r  612 2148 d  584 2150 r
  612 2150 d  596 2150 r  590 2152 d  586 2156 d  584 2160 d  584 2166 d
  586 2168 d  588 2168 d  590 2166 d  588 2164 d  586 2166 d  584 2142 r
  584 2150 d  612 2142 r  612 2156 d  590 2202 r  592 2200 d  594 2202 d
  592 2204 d  590 2204 d  586 2200 d  584 2196 d  584 2190 d  586 2184 d
  590 2180 d  596 2178 d  600 2178 d  606 2180 d  610 2184 d  612 2190 d
  612 2194 d  610 2200 d  606 2204 d  584 2190 r  586 2186 d  590 2182 d
  596 2180 d  600 2180 d  606 2182 d  610 2186 d  612 2190 d  596 2218 r
  596 2242 d  592 2242 d  588 2240 d  586 2238 d  584 2234 d  584 2228 d
  586 2222 d  590 2218 d  596 2216 d  600 2216 d  606 2218 d  610 2222 d
  612 2228 d  612 2232 d  610 2238 d  606 2242 d  596 2240 r  590 2240 d
  586 2238 d  584 2228 r  586 2224 d  590 2220 d  596 2218 d  600 2218 d
  606 2220 d  610 2224 d  612 2228 d  586 2274 r  584 2276 d  590 2276 d
  586 2274 d  584 2268 d  584 2262 d  586 2256 d  588 2254 d  590 2254 d
  594 2256 d  596 2260 d  600 2270 d  602 2274 d  604 2276 d  590 2254 r
  592 2256 d  594 2260 d  598 2270 d  600 2274 d  604 2276 d  608 2276 d
  610 2274 d  612 2268 d  612 2262 d  610 2256 d  606 2254 d  612 2254 d
  610 2256 d  378 2120 r  420 2120 d  378 2122 r  420 2122 d  378 2114 r
  378 2138 d  380 2144 d  382 2146 d  386 2148 d  390 2148 d  394 2146 d
  396 2144 d  398 2138 d  398 2122 d  378 2138 r  380 2142 d  382 2144 d
  386 2146 d  390 2146 d  394 2144 d  396 2142 d  398 2138 d  420 2114 r
  420 2128 d  398 2134 r  416 2142 d  420 2146 d  420 2150 d  416 2152 d
  398 2134 r  402 2138 d  420 2146 d  404 2162 r  404 2186 d  400 2186 d
  396 2184 d  394 2182 d  392 2178 d  392 2172 d  394 2166 d  398 2162 d
  404 2160 d  408 2160 d  414 2162 d  418 2166 d  420 2172 d  420 2176 d
  418 2182 d  414 2186 d  404 2184 r  398 2184 d  394 2182 d  392 2172 r
  394 2168 d  398 2164 d  404 2162 d  408 2162 d  414 2164 d  418 2168 d
  420 2172 d  392 2202 r  420 2202 d  392 2204 r  420 2204 d  398 2204 r
  394 2208 d  392 2214 d  392 2218 d  394 2224 d  398 2226 d  420 2226 d
  392 2218 r  394 2222 d  398 2224 d  420 2224 d  392 2196 r  392 2204 d
  420 2196 r  420 2210 d  420 2218 r  420 2232 d  378 2246 r  412 2246 d
  418 2248 d  420 2252 d  420 2256 d  418 2260 d  414 2262 d  378 2248 r
  412 2248 d  418 2250 d  420 2252 d  392 2240 r  392 2256 d  394 2292 r
  392 2294 d  398 2294 d  394 2292 d  392 2286 d  392 2280 d  394 2274 d
  396 2272 d  398 2272 d  402 2274 d  404 2278 d  408 2288 d  410 2292 d
  412 2294 d  398 2272 r  400 2274 d  402 2278 d  406 2288 d  408 2292 d
  412 2294 d  416 2294 d  418 2292 d  420 2286 d  420 2280 d  418 2274 d
  414 2272 d  420 2272 d  418 2274 d  730  821 r  738  809 d  746  821 d
  718  833 r  738  813 d  758  833 d  738  813 r  738  881 d  570  676 r
  558  684 d  570  692 d  582  664 r  562  684 d  582  704 d  562  684 r
  630  684 d  522  869 r  530  881 d  538  869 d  510  857 r  530  877 d
  550  857 d  530  809 r  530  877 d  442 2086 r  450 2074 d  458 2086 d
  430 2098 r  450 2078 d  470 2098 d  450 2078 r  450 2146 d  522 2134 r
  530 2146 d  538 2134 d  510 2122 r  530 2142 d  550 2122 d  530 2074 r
  530 2142 d  618 2378 r  630 2386 d  618 2394 d  606 2366 r  626 2386 d
  606 2406 d  558 2386 r  626 2386 d  570 2447 r  558 2455 d  570 2463 d
  582 2435 r  562 2455 d  582 2475 d  562 2455 r  630 2455 d  810 2364 r
  818 2376 d  826 2364 d  798 2352 r  818 2372 d  838 2352 d  818 2304 r
  818 2372 d  730 2316 r  738 2304 d  746 2316 d  718 2328 r  738 2308 d
  758 2328 d  738 2308 r  738 2376 d
e
%%Trailer
EndPSPlot

%**************************** Figure 2

%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   4 lw lt0  927  950 r  700  950 d  700 2300 d  927 2300 d  782 1335 r
  866 1335 d  782 1339 r  866 1339 d  806 1363 r  838 1363 d  782 1323 r
  782 1387 d  802 1387 d  782 1383 d  822 1339 r  822 1363 d  866 1323 r
  866 1387 d  846 1387 d  866 1383 d  822 1459 r  826 1455 d  830 1459 d
  826 1463 d  822 1463 d  814 1455 d  810 1447 d  810 1435 d  814 1423 d
  822 1415 d  834 1411 d  842 1411 d  854 1415 d  862 1423 d  866 1435 d
  866 1443 d  862 1455 d  854 1463 d  810 1435 r  814 1427 d  822 1419 d
  834 1415 d  842 1415 d  854 1419 d  862 1427 d  866 1435 d  810 1511 r
  814 1499 d  822 1491 d  834 1487 d  842 1487 d  854 1491 d  862 1499 d
  866 1511 d  866 1519 d  862 1531 d  854 1539 d  842 1543 d  834 1543 d
  822 1539 d  814 1531 d  810 1519 d  810 1511 d  814 1503 d  822 1495 d
  834 1491 d  842 1491 d  854 1495 d  862 1503 d  866 1511 d  866 1519 r
  862 1527 d  854 1535 d  842 1539 d  834 1539 d  822 1535 d  814 1527 d
  810 1519 d  810 1575 r  866 1575 d  810 1579 r  866 1579 d  822 1579 r
  814 1587 d  810 1599 d  810 1607 d  814 1619 d  822 1623 d  866 1623 d
  810 1607 r  814 1615 d  822 1619 d  866 1619 d  810 1563 r  810 1579 d
  866 1563 r  866 1591 d  866 1607 r  866 1635 d  810 1679 r  814 1667 d
  822 1659 d  834 1655 d  842 1655 d  854 1659 d  862 1667 d  866 1679 d
  866 1687 d  862 1699 d  854 1707 d  842 1711 d  834 1711 d  822 1707 d
  814 1699 d  810 1687 d  810 1679 d  814 1671 d  822 1663 d  834 1659 d
  842 1659 d  854 1663 d  862 1671 d  866 1679 d  866 1687 r  862 1695 d
  854 1703 d  842 1707 d  834 1707 d  822 1703 d  814 1695 d  810 1687 d
  810 1743 r  866 1743 d  810 1747 r  866 1747 d  822 1747 r  814 1755 d
  810 1767 d  810 1775 d  814 1787 d  822 1791 d  866 1791 d  810 1775 r
  814 1783 d  822 1787 d  866 1787 d  822 1791 r  814 1799 d  810 1811 d
  810 1819 d  814 1831 d  822 1835 d  866 1835 d  810 1819 r  814 1827 d
  822 1831 d  866 1831 d  810 1731 r  810 1747 d  866 1731 r  866 1759 d
  866 1775 r  866 1803 d  866 1819 r  866 1847 d  810 1871 r  866 1895 d
  810 1875 r  858 1895 d  810 1919 r  866 1895 d  882 1887 d  890 1879 d
  894 1871 d  894 1867 d  890 1863 d  886 1867 d  890 1871 d  810 1859 r
  810 1887 d  810 1907 r  810 1931 d  738  946 r  738  684 d  530  684 d
  530 1236 d  530 1719 r  530 2386 d  738 2386 d  738 2299 d lt3  818 2299 r
  818 2455 d  450 2455 d  450 2110 d  818  946 r  818  615 d  450  615 d
  450  960 d lt0  378  531 r  420  531 d  378  533 r  420  533 d  378  519 r
  388  517 d  378  517 d  378  547 d  388  547 d  378  545 d  420  525 r
  420  539 d  392  561 r  420  561 d  392  563 r  420  563 d  404  563 r
  398  565 d  394  569 d  392  573 d  392  579 d  394  581 d  396  581 d
  398  579 d  396  577 d  394  579 d  392  555 r  392  563 d  420  555 r
  420  569 d  396  595 r  398  595 d  398  593 d  396  593 d  394  595 d
  392  599 d  392  607 d  394  611 d  396  613 d  400  615 d  414  615 d
  418  617 d  420  619 d  396  613 r  414  613 d  418  615 d  420  619 d
  420  621 d  400  613 r  402  611 d  404  599 d  406  593 d  410  591 d
  414  591 d  418  593 d  420  599 d  420  605 d  418  609 d  414  613 d
  404  599 r  406  595 d  410  593 d  414  593 d  418  595 d  420  599 d
  394  651 r  392  653 d  398  653 d  394  651 d  392  645 d  392  639 d
  394  633 d  396  631 d  398  631 d  402  633 d  404  637 d  408  647 d
  410  651 d  412  653 d  398  631 r  400  633 d  402  637 d  406  647 d
  408  651 d  412  653 d  416  653 d  418  651 d  420  645 d  420  639 d
  418  633 d  414  631 d  420  631 d  418  633 d  378  669 r  420  669 d
  378  671 r  420  671 d  398  671 r  394  675 d  392  681 d  392  685 d
  394  691 d  398  693 d  420  693 d  392  685 r  394  689 d  398  691 d
  420  691 d  378  663 r  378  671 d  420  663 r  420  677 d  420  685 r
  420  699 d  378  749 r  420  749 d  378  751 r  420  751 d  378  743 r
  378  767 d  380  773 d  382  775 d  386  777 d  390  777 d  394  775 d
  396  773 d  398  767 d  398  751 d  378  767 r  380  771 d  382  773 d
  386  775 d  390  775 d  394  773 d  396  771 d  398  767 d  420  743 r
  420  757 d  398  763 r  416  771 d  420  775 d  420  779 d  416  781 d
  398  763 r  402  767 d  420  775 d  404  791 r  404  815 d  400  815 d
  396  813 d  394  811 d  392  807 d  392  801 d  394  795 d  398  791 d
  404  789 d  408  789 d  414  791 d  418  795 d  420  801 d  420  805 d
  418  811 d  414  815 d  404  813 r  398  813 d  394  811 d  392  801 r
  394  797 d  398  793 d  404  791 d  408  791 d  414  793 d  418  797 d
  420  801 d  392  831 r  420  831 d  392  833 r  420  833 d  398  833 r
  394  837 d  392  843 d  392  847 d  394  853 d  398  855 d  420  855 d
  392  847 r  394  851 d  398  853 d  420  853 d  398  855 r  394  859 d
  392  865 d  392  869 d  394  875 d  398  877 d  420  877 d  392  869 r
  394  873 d  398  875 d  420  875 d  392  825 r  392  833 d  420  825 r
  420  839 d  420  847 r  420  861 d  420  869 r  420  883 d  392  905 r
  394  899 d  398  895 d  404  893 d  408  893 d  414  895 d  418  899 d
  420  905 d  420  909 d  418  915 d  414  919 d  408  921 d  404  921 d
  398  919 d  394  915 d  392  909 d  392  905 d  394  901 d  398  897 d
  404  895 d  408  895 d  414  897 d  418  901 d  420  905 d  420  909 r
  418  913 d  414  917 d  408  919 d  404  919 d  398  917 d  394  913 d
  392  909 d  392  935 r  420  947 d  392  937 r  416  947 d  392  959 r
  420  947 d  392  929 r  392  943 d  392  953 r  392  965 d  396  977 r
  398  977 d  398  975 d  396  975 d  394  977 d  392  981 d  392  989 d
  394  993 d  396  995 d  400  997 d  414  997 d  418  999 d  420 1001 d
  396  995 r  414  995 d  418  997 d  420 1001 d  420 1003 d  400  995 r
  402  993 d  404  981 d  406  975 d  410  973 d  414  973 d  418  975 d
  420  981 d  420  987 d  418  991 d  414  995 d  404  981 r  406  977 d
  410  975 d  414  975 d  418  977 d  420  981 d  378 1017 r  420 1017 d
  378 1019 r  420 1019 d  378 1011 r  378 1019 d  420 1011 r  420 1025 d
  466 1266 r  508 1266 d  466 1268 r  508 1268 d  478 1280 r  494 1280 d
  466 1260 r  466 1292 d  476 1292 d  466 1290 d  486 1268 r  486 1280 d
  508 1260 r  508 1292 d  498 1292 d  508 1290 d  480 1308 r  508 1308 d
  480 1310 r  508 1310 d  486 1310 r  482 1314 d  480 1320 d  480 1324 d
  482 1330 d  486 1332 d  508 1332 d  480 1324 r  482 1328 d  486 1330 d
  508 1330 d  480 1302 r  480 1310 d  508 1302 r  508 1316 d  508 1324 r
  508 1338 d  480 1350 r  508 1362 d  480 1352 r  504 1362 d  480 1374 r
  508 1362 d  480 1344 r  480 1358 d  480 1368 r  480 1380 d  466 1392 r
  468 1390 d  470 1392 d  468 1394 d  466 1392 d  480 1392 r  508 1392 d
  480 1394 r  508 1394 d  480 1386 r  480 1394 d  508 1386 r  508 1400 d
  480 1414 r  508 1414 d  480 1416 r  508 1416 d  492 1416 r  486 1418 d
  482 1422 d  480 1426 d  480 1432 d  482 1434 d  484 1434 d  486 1432 d
  484 1430 d  482 1432 d  480 1408 r  480 1416 d  508 1408 r  508 1422 d
  480 1456 r  482 1450 d  486 1446 d  492 1444 d  496 1444 d  502 1446 d
  506 1450 d  508 1456 d  508 1460 d  506 1466 d  502 1470 d  496 1472 d
  492 1472 d  486 1470 d  482 1466 d  480 1460 d  480 1456 d  482 1452 d
  486 1448 d  492 1446 d  496 1446 d  502 1448 d  506 1452 d  508 1456 d
  508 1460 r  506 1464 d  502 1468 d  496 1470 d  492 1470 d  486 1468 d
  482 1464 d  480 1460 d  480 1488 r  508 1488 d  480 1490 r  508 1490 d
  486 1490 r  482 1494 d  480 1500 d  480 1504 d  482 1510 d  486 1512 d
  508 1512 d  480 1504 r  482 1508 d  486 1510 d  508 1510 d  480 1482 r
  480 1490 d  508 1482 r  508 1496 d  508 1504 r  508 1518 d  480 1532 r
  508 1532 d  480 1534 r  508 1534 d  486 1534 r  482 1538 d  480 1544 d
  480 1548 d  482 1554 d  486 1556 d  508 1556 d  480 1548 r  482 1552 d
  486 1554 d  508 1554 d  486 1556 r  482 1560 d  480 1566 d  480 1570 d
  482 1576 d  486 1578 d  508 1578 d  480 1570 r  482 1574 d  486 1576 d
  508 1576 d  480 1526 r  480 1534 d  508 1526 r  508 1540 d  508 1548 r
  508 1562 d  508 1570 r  508 1584 d  492 1596 r  492 1620 d  488 1620 d
  484 1618 d  482 1616 d  480 1612 d  480 1606 d  482 1600 d  486 1596 d
  492 1594 d  496 1594 d  502 1596 d  506 1600 d  508 1606 d  508 1610 d
  506 1616 d  502 1620 d  492 1618 r  486 1618 d  482 1616 d  480 1606 r
  482 1602 d  486 1598 d  492 1596 d  496 1596 d  502 1598 d  506 1602 d
  508 1606 d  480 1636 r  508 1636 d  480 1638 r  508 1638 d  486 1638 r
  482 1642 d  480 1648 d  480 1652 d  482 1658 d  486 1660 d  508 1660 d
  480 1652 r  482 1656 d  486 1658 d  508 1658 d  480 1630 r  480 1638 d
  508 1630 r  508 1644 d  508 1652 r  508 1666 d  466 1680 r  500 1680 d
  506 1682 d  508 1686 d  508 1690 d  506 1694 d  502 1696 d  466 1682 r
  500 1682 d  506 1684 d  508 1686 d  480 1674 r  480 1690 d  570  758 r
  612  766 d  570  760 r  602  766 d  570  774 r  612  766 d  570  774 r
  612  782 d  570  776 r  602  782 d  570  790 r  612  782 d  570  752 r
  570  766 d  570  784 r  570  796 d  588  808 r  590  808 d  590  806 d
  588  806 d  586  808 d  584  812 d  584  820 d  586  824 d  588  826 d
  592  828 d  606  828 d  610  830 d  612  832 d  588  826 r  606  826 d
  610  828 d  612  832 d  612  834 d  592  826 r  594  824 d  596  812 d
  598  806 d  602  804 d  606  804 d  610  806 d  612  812 d  612  818 d
  610  822 d  606  826 d  596  812 r  598  808 d  602  806 d  606  806 d
  610  808 d  612  812 d  586  864 r  584  866 d  590  866 d  586  864 d
  584  858 d  584  852 d  586  846 d  588  844 d  590  844 d  594  846 d
  596  850 d  600  860 d  602  864 d  604  866 d  590  844 r  592  846 d
  594  850 d  598  860 d  600  864 d  604  866 d  608  866 d  610  864 d
  612  858 d  612  852 d  610  846 d  606  844 d  612  844 d  610  846 d
  570  882 r  604  882 d  610  884 d  612  888 d  612  892 d  610  896 d
  606  898 d  570  884 r  604  884 d  610  886 d  612  888 d  584  876 r
  584  892 d  596  910 r  596  934 d  592  934 d  588  932 d  586  930 d
  584  926 d  584  920 d  586  914 d  590  910 d  596  908 d  600  908 d
  606  910 d  610  914 d  612  920 d  612  924 d  610  930 d  606  934 d
  596  932 r  590  932 d  586  930 d  584  920 r  586  916 d  590  912 d
  596  910 d  600  910 d  606  912 d  610  916 d  612  920 d  570 1948 r
  612 1948 d  570 1950 r  612 1950 d  570 1942 r  570 1966 d  572 1972 d
  574 1974 d  578 1976 d  582 1976 d  586 1974 d  588 1972 d  590 1966 d
  590 1950 d  570 1966 r  572 1970 d  574 1972 d  578 1974 d  582 1974 d
  586 1972 d  588 1970 d  590 1966 d  612 1942 r  612 1956 d  590 1962 r
  608 1970 d  612 1974 d  612 1978 d  608 1980 d  590 1962 r  594 1966 d
  612 1974 d  596 1990 r  596 2014 d  592 2014 d  588 2012 d  586 2010 d
  584 2006 d  584 2000 d  586 1994 d  590 1990 d  596 1988 d  600 1988 d
  606 1990 d  610 1994 d  612 2000 d  612 2004 d  610 2010 d  606 2014 d
  596 2012 r  590 2012 d  586 2010 d  584 2000 r  586 1996 d  590 1992 d
  596 1990 d  600 1990 d  606 1992 d  610 1996 d  612 2000 d  586 2046 r
  584 2048 d  590 2048 d  586 2046 d  584 2040 d  584 2034 d  586 2028 d
  588 2026 d  590 2026 d  594 2028 d  596 2032 d  600 2042 d  602 2046 d
  604 2048 d  590 2026 r  592 2028 d  594 2032 d  598 2042 d  600 2046 d
  604 2048 d  608 2048 d  610 2046 d  612 2040 d  612 2034 d  610 2028 d
  606 2026 d  612 2026 d  610 2028 d  584 2072 r  586 2066 d  590 2062 d
  596 2060 d  600 2060 d  606 2062 d  610 2066 d  612 2072 d  612 2076 d
  610 2082 d  606 2086 d  600 2088 d  596 2088 d  590 2086 d  586 2082 d
  584 2076 d  584 2072 d  586 2068 d  590 2064 d  596 2062 d  600 2062 d
  606 2064 d  610 2068 d  612 2072 d  612 2076 r  610 2080 d  606 2084 d
  600 2086 d  596 2086 d  590 2084 d  586 2080 d  584 2076 d  584 2104 r
  606 2104 d  610 2106 d  612 2112 d  612 2116 d  610 2122 d  606 2126 d
  584 2106 r  606 2106 d  610 2108 d  612 2112 d  584 2126 r  612 2126 d
  584 2128 r  612 2128 d  584 2098 r  584 2106 d  584 2120 r  584 2128 d
  612 2126 r  612 2134 d  584 2148 r  612 2148 d  584 2150 r  612 2150 d
  596 2150 r  590 2152 d  586 2156 d  584 2160 d  584 2166 d  586 2168 d
  588 2168 d  590 2166 d  588 2164 d  586 2166 d  584 2142 r  584 2150 d
  612 2142 r  612 2156 d  590 2202 r  592 2200 d  594 2202 d  592 2204 d
  590 2204 d  586 2200 d  584 2196 d  584 2190 d  586 2184 d  590 2180 d
  596 2178 d  600 2178 d  606 2180 d  610 2184 d  612 2190 d  612 2194 d
  610 2200 d  606 2204 d  584 2190 r  586 2186 d  590 2182 d  596 2180 d
  600 2180 d  606 2182 d  610 2186 d  612 2190 d  596 2218 r  596 2242 d
  592 2242 d  588 2240 d  586 2238 d  584 2234 d  584 2228 d  586 2222 d
  590 2218 d  596 2216 d  600 2216 d  606 2218 d  610 2222 d  612 2228 d
  612 2232 d  610 2238 d  606 2242 d  596 2240 r  590 2240 d  586 2238 d
  584 2228 r  586 2224 d  590 2220 d  596 2218 d  600 2218 d  606 2220 d
  610 2224 d  612 2228 d  586 2274 r  584 2276 d  590 2276 d  586 2274 d
  584 2268 d  584 2262 d  586 2256 d  588 2254 d  590 2254 d  594 2256 d
  596 2260 d  600 2270 d  602 2274 d  604 2276 d  590 2254 r  592 2256 d
  594 2260 d  598 2270 d  600 2274 d  604 2276 d  608 2276 d  610 2274 d
  612 2268 d  612 2262 d  610 2256 d  606 2254 d  612 2254 d  610 2256 d
  378 2120 r  420 2120 d  378 2122 r  420 2122 d  378 2114 r  378 2138 d
  380 2144 d  382 2146 d  386 2148 d  390 2148 d  394 2146 d  396 2144 d
  398 2138 d  398 2122 d  378 2138 r  380 2142 d  382 2144 d  386 2146 d
  390 2146 d  394 2144 d  396 2142 d  398 2138 d  420 2114 r  420 2128 d
  398 2134 r  416 2142 d  420 2146 d  420 2150 d  416 2152 d  398 2134 r
  402 2138 d  420 2146 d  404 2162 r  404 2186 d  400 2186 d  396 2184 d
  394 2182 d  392 2178 d  392 2172 d  394 2166 d  398 2162 d  404 2160 d
  408 2160 d  414 2162 d  418 2166 d  420 2172 d  420 2176 d  418 2182 d
  414 2186 d  404 2184 r  398 2184 d  394 2182 d  392 2172 r  394 2168 d
  398 2164 d  404 2162 d  408 2162 d  414 2164 d  418 2168 d  420 2172 d
  392 2202 r  420 2202 d  392 2204 r  420 2204 d  398 2204 r  394 2208 d
  392 2214 d  392 2218 d  394 2224 d  398 2226 d  420 2226 d  392 2218 r
  394 2222 d  398 2224 d  420 2224 d  392 2196 r  392 2204 d  420 2196 r
  420 2210 d  420 2218 r  420 2232 d  378 2246 r  412 2246 d  418 2248 d
  420 2252 d  420 2256 d  418 2260 d  414 2262 d  378 2248 r  412 2248 d
  418 2250 d  420 2252 d  392 2240 r  392 2256 d  394 2292 r  392 2294 d
  398 2294 d  394 2292 d  392 2286 d  392 2280 d  394 2274 d  396 2272 d
  398 2272 d  402 2274 d  404 2278 d  408 2288 d  410 2292 d  412 2294 d
  398 2272 r  400 2274 d  402 2278 d  406 2288 d  408 2292 d  412 2294 d
  416 2294 d  418 2292 d  420 2286 d  420 2280 d  418 2274 d  414 2272 d
  420 2272 d  418 2274 d  730  821 r  738  809 d  746  821 d  718  833 r
  738  813 d  758  833 d  738  813 r  738  881 d  570  676 r  558  684 d
  570  692 d  582  664 r  562  684 d  582  704 d  562  684 r  630  684 d
  522  869 r  530  881 d  538  869 d  510  857 r  530  877 d  550  857 d
  530  809 r  530  877 d  442 2086 r  450 2074 d  458 2086 d  430 2098 r
  450 2078 d  470 2098 d  450 2078 r  450 2146 d  522 2134 r  530 2146 d
  538 2134 d  510 2122 r  530 2142 d  550 2122 d  530 2074 r  530 2142 d
  618 2378 r  630 2386 d  618 2394 d  606 2366 r  626 2386 d  606 2406 d
  558 2386 r  626 2386 d  570 2447 r  558 2455 d  570 2463 d  582 2435 r
  562 2455 d  582 2475 d  562 2455 r  630 2455 d  810 2364 r  818 2376 d
  826 2364 d  798 2352 r  818 2372 d  838 2352 d  818 2304 r  818 2372 d
  730 2316 r  738 2304 d  746 2316 d  718 2328 r  738 2308 d  758 2328 d
  738 2308 r  738 2376 d  442  869 r  450  881 d  458  869 d  430  857 r
  450  877 d  470  857 d  450  809 r  450  877 d  810  821 r  818  809 d
  826  821 d  798  833 r  818  813 d  838  833 d  818  813 r  818  881 d
  570  607 r  558  615 d  570  623 d  582  595 r  562  615 d  582  635 d
  562  615 r  630  615 d
e
%%Trailer
EndPSPlot

%**************************** Figure 3

%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   4 lw lt0  927  950 r  700  950 d  700 2300 d  927 2300 d  782 1335 r
  866 1335 d  782 1339 r  866 1339 d  806 1363 r  838 1363 d  782 1323 r
  782 1387 d  802 1387 d  782 1383 d  822 1339 r  822 1363 d  866 1323 r
  866 1387 d  846 1387 d  866 1383 d  822 1459 r  826 1455 d  830 1459 d
  826 1463 d  822 1463 d  814 1455 d  810 1447 d  810 1435 d  814 1423 d
  822 1415 d  834 1411 d  842 1411 d  854 1415 d  862 1423 d  866 1435 d
  866 1443 d  862 1455 d  854 1463 d  810 1435 r  814 1427 d  822 1419 d
  834 1415 d  842 1415 d  854 1419 d  862 1427 d  866 1435 d  810 1511 r
  814 1499 d  822 1491 d  834 1487 d  842 1487 d  854 1491 d  862 1499 d
  866 1511 d  866 1519 d  862 1531 d  854 1539 d  842 1543 d  834 1543 d
  822 1539 d  814 1531 d  810 1519 d  810 1511 d  814 1503 d  822 1495 d
  834 1491 d  842 1491 d  854 1495 d  862 1503 d  866 1511 d  866 1519 r
  862 1527 d  854 1535 d  842 1539 d  834 1539 d  822 1535 d  814 1527 d
  810 1519 d  810 1575 r  866 1575 d  810 1579 r  866 1579 d  822 1579 r
  814 1587 d  810 1599 d  810 1607 d  814 1619 d  822 1623 d  866 1623 d
  810 1607 r  814 1615 d  822 1619 d  866 1619 d  810 1563 r  810 1579 d
  866 1563 r  866 1591 d  866 1607 r  866 1635 d  810 1679 r  814 1667 d
  822 1659 d  834 1655 d  842 1655 d  854 1659 d  862 1667 d  866 1679 d
  866 1687 d  862 1699 d  854 1707 d  842 1711 d  834 1711 d  822 1707 d
  814 1699 d  810 1687 d  810 1679 d  814 1671 d  822 1663 d  834 1659 d
  842 1659 d  854 1663 d  862 1671 d  866 1679 d  866 1687 r  862 1695 d
  854 1703 d  842 1707 d  834 1707 d  822 1703 d  814 1695 d  810 1687 d
  810 1743 r  866 1743 d  810 1747 r  866 1747 d  822 1747 r  814 1755 d
  810 1767 d  810 1775 d  814 1787 d  822 1791 d  866 1791 d  810 1775 r
  814 1783 d  822 1787 d  866 1787 d  822 1791 r  814 1799 d  810 1811 d
  810 1819 d  814 1831 d  822 1835 d  866 1835 d  810 1819 r  814 1827 d
  822 1831 d  866 1831 d  810 1731 r  810 1747 d  866 1731 r  866 1759 d
  866 1775 r  866 1803 d  866 1819 r  866 1847 d  810 1871 r  866 1895 d
  810 1875 r  858 1895 d  810 1919 r  866 1895 d  882 1887 d  890 1879 d
  894 1871 d  894 1867 d  890 1863 d  886 1867 d  890 1871 d  810 1859 r
  810 1887 d  810 1907 r  810 1931 d  738  946 r  738  684 d  530  684 d
  530 1236 d  530 1719 r  530 2386 d  738 2386 d  738 2299 d lt3  818 2299 r
  818 2455 d  450 2455 d  450 2110 d  818  946 r  818  615 d  450  615 d
  450  960 d lt0  378  751 r  420  751 d  378  753 r  420  753 d  378  745 r
  378  769 d  380  775 d  382  777 d  386  779 d  390  779 d  394  777 d
  396  775 d  398  769 d  398  753 d  378  769 r  380  773 d  382  775 d
  386  777 d  390  777 d  394  775 d  396  773 d  398  769 d  420  745 r
  420  759 d  398  765 r  416  773 d  420  777 d  420  781 d  416  783 d
  398  765 r  402  769 d  420  777 d  404  793 r  404  817 d  400  817 d
  396  815 d  394  813 d  392  809 d  392  803 d  394  797 d  398  793 d
  404  791 d  408  791 d  414  793 d  418  797 d  420  803 d  420  807 d
  418  813 d  414  817 d  404  815 r  398  815 d  394  813 d  392  803 r
  394  799 d  398  795 d  404  793 d  408  793 d  414  795 d  418  799 d
  420  803 d  398  853 r  400  851 d  402  853 d  400  855 d  398  855 d
  394  851 d  392  847 d  392  841 d  394  835 d  398  831 d  404  829 d
  408  829 d  414  831 d  418  835 d  420  841 d  420  845 d  418  851 d
  414  855 d  392  841 r  394  837 d  398  833 d  404  831 d  408  831 d
  414  833 d  418  837 d  420  841 d  392  869 r  420  881 d  392  871 r
  416  881 d  392  893 r  420  881 d  428  877 d  432  873 d  434  869 d
  434  867 d  432  865 d  430  867 d  432  869 d  392  863 r  392  877 d
  392  887 r  392  899 d  378  911 r  420  911 d  378  913 r  420  913 d
  378  905 r  378  913 d  420  905 r  420  919 d  378  933 r  380  931 d
  382  933 d  380  935 d  378  933 d  392  933 r  420  933 d  392  935 r
  420  935 d  392  927 r  392  935 d  420  927 r  420  941 d  392  955 r
  420  955 d  392  957 r  420  957 d  398  957 r  394  961 d  392  967 d
  392  971 d  394  977 d  398  979 d  420  979 d  392  971 r  394  975 d
  398  977 d  420  977 d  392  949 r  392  957 d  420  949 r  420  963 d
  420  971 r  420  985 d  392 1007 r  394 1003 d  396 1001 d  400  999 d
  404  999 d  408 1001 d  410 1003 d  412 1007 d  412 1011 d  410 1015 d
  408 1017 d  404 1019 d  400 1019 d  396 1017 d  394 1015 d  392 1011 d
  392 1007 d  394 1003 r  398 1001 d  406 1001 d  410 1003 d  410 1015 r
  406 1017 d  398 1017 d  394 1015 d  396 1017 r  394 1019 d  392 1023 d
  394 1023 d  394 1019 d  408 1001 r  410  999 d  414  997 d  416  997 d
  420  999 d  422 1005 d  422 1015 d  424 1021 d  426 1023 d  416  997 r
  418  999 d  420 1005 d  420 1015 d  422 1021 d  426 1023 d  428 1023 d
  432 1021 d  434 1015 d  434 1003 d  432  997 d  428  995 d  426  995 d
  422  997 d  420 1003 d  466 1266 r  508 1266 d  466 1268 r  508 1268 d
  478 1280 r  494 1280 d  466 1260 r  466 1292 d  476 1292 d  466 1290 d
  486 1268 r  486 1280 d  508 1260 r  508 1292 d  498 1292 d  508 1290 d
  480 1308 r  508 1308 d  480 1310 r  508 1310 d  486 1310 r  482 1314 d
  480 1320 d  480 1324 d  482 1330 d  486 1332 d  508 1332 d  480 1324 r
  482 1328 d  486 1330 d  508 1330 d  480 1302 r  480 1310 d  508 1302 r
  508 1316 d  508 1324 r  508 1338 d  480 1350 r  508 1362 d  480 1352 r
  504 1362 d  480 1374 r  508 1362 d  480 1344 r  480 1358 d  480 1368 r
  480 1380 d  466 1392 r  468 1390 d  470 1392 d  468 1394 d  466 1392 d
  480 1392 r  508 1392 d  480 1394 r  508 1394 d  480 1386 r  480 1394 d
  508 1386 r  508 1400 d  480 1414 r  508 1414 d  480 1416 r  508 1416 d
  492 1416 r  486 1418 d  482 1422 d  480 1426 d  480 1432 d  482 1434 d
  484 1434 d  486 1432 d  484 1430 d  482 1432 d  480 1408 r  480 1416 d
  508 1408 r  508 1422 d  480 1456 r  482 1450 d  486 1446 d  492 1444 d
  496 1444 d  502 1446 d  506 1450 d  508 1456 d  508 1460 d  506 1466 d
  502 1470 d  496 1472 d  492 1472 d  486 1470 d  482 1466 d  480 1460 d
  480 1456 d  482 1452 d  486 1448 d  492 1446 d  496 1446 d  502 1448 d
  506 1452 d  508 1456 d  508 1460 r  506 1464 d  502 1468 d  496 1470 d
  492 1470 d  486 1468 d  482 1464 d  480 1460 d  480 1488 r  508 1488 d
  480 1490 r  508 1490 d  486 1490 r  482 1494 d  480 1500 d  480 1504 d
  482 1510 d  486 1512 d  508 1512 d  480 1504 r  482 1508 d  486 1510 d
  508 1510 d  480 1482 r  480 1490 d  508 1482 r  508 1496 d  508 1504 r
  508 1518 d  480 1532 r  508 1532 d  480 1534 r  508 1534 d  486 1534 r
  482 1538 d  480 1544 d  480 1548 d  482 1554 d  486 1556 d  508 1556 d
  480 1548 r  482 1552 d  486 1554 d  508 1554 d  486 1556 r  482 1560 d
  480 1566 d  480 1570 d  482 1576 d  486 1578 d  508 1578 d  480 1570 r
  482 1574 d  486 1576 d  508 1576 d  480 1526 r  480 1534 d  508 1526 r
  508 1540 d  508 1548 r  508 1562 d  508 1570 r  508 1584 d  492 1596 r
  492 1620 d  488 1620 d  484 1618 d  482 1616 d  480 1612 d  480 1606 d
  482 1600 d  486 1596 d  492 1594 d  496 1594 d  502 1596 d  506 1600 d
  508 1606 d  508 1610 d  506 1616 d  502 1620 d  492 1618 r  486 1618 d
  482 1616 d  480 1606 r  482 1602 d  486 1598 d  492 1596 d  496 1596 d
  502 1598 d  506 1602 d  508 1606 d  480 1636 r  508 1636 d  480 1638 r
  508 1638 d  486 1638 r  482 1642 d  480 1648 d  480 1652 d  482 1658 d
  486 1660 d  508 1660 d  480 1652 r  482 1656 d  486 1658 d  508 1658 d
  480 1630 r  480 1638 d  508 1630 r  508 1644 d  508 1652 r  508 1666 d
  466 1680 r  500 1680 d  506 1682 d  508 1686 d  508 1690 d  506 1694 d
  502 1696 d  466 1682 r  500 1682 d  506 1684 d  508 1686 d  480 1674 r
  480 1690 d  570  758 r  612  766 d  570  760 r  602  766 d  570  774 r
  612  766 d  570  774 r  612  782 d  570  776 r  602  782 d  570  790 r
  612  782 d  570  752 r  570  766 d  570  784 r  570  796 d  588  808 r
  590  808 d  590  806 d  588  806 d  586  808 d  584  812 d  584  820 d
  586  824 d  588  826 d  592  828 d  606  828 d  610  830 d  612  832 d
  588  826 r  606  826 d  610  828 d  612  832 d  612  834 d  592  826 r
  594  824 d  596  812 d  598  806 d  602  804 d  606  804 d  610  806 d
  612  812 d  612  818 d  610  822 d  606  826 d  596  812 r  598  808 d
  602  806 d  606  806 d  610  808 d  612  812 d  586  864 r  584  866 d
  590  866 d  586  864 d  584  858 d  584  852 d  586  846 d  588  844 d
  590  844 d  594  846 d  596  850 d  600  860 d  602  864 d  604  866 d
  590  844 r  592  846 d  594  850 d  598  860 d  600  864 d  604  866 d
  608  866 d  610  864 d  612  858 d  612  852 d  610  846 d  606  844 d
  612  844 d  610  846 d  570  882 r  604  882 d  610  884 d  612  888 d
  612  892 d  610  896 d  606  898 d  570  884 r  604  884 d  610  886 d
  612  888 d  584  876 r  584  892 d  596  910 r  596  934 d  592  934 d
  588  932 d  586  930 d  584  926 d  584  920 d  586  914 d  590  910 d
  596  908 d  600  908 d  606  910 d  610  914 d  612  920 d  612  924 d
  610  930 d  606  934 d  596  932 r  590  932 d  586  930 d  584  920 r
  586  916 d  590  912 d  596  910 d  600  910 d  606  912 d  610  916 d
  612  920 d  570 1948 r  612 1948 d  570 1950 r  612 1950 d  570 1942 r
  570 1966 d  572 1972 d  574 1974 d  578 1976 d  582 1976 d  586 1974 d
  588 1972 d  590 1966 d  590 1950 d  570 1966 r  572 1970 d  574 1972 d
  578 1974 d  582 1974 d  586 1972 d  588 1970 d  590 1966 d  612 1942 r
  612 1956 d  590 1962 r  608 1970 d  612 1974 d  612 1978 d  608 1980 d
  590 1962 r  594 1966 d  612 1974 d  596 1990 r  596 2014 d  592 2014 d
  588 2012 d  586 2010 d  584 2006 d  584 2000 d  586 1994 d  590 1990 d
  596 1988 d  600 1988 d  606 1990 d  610 1994 d  612 2000 d  612 2004 d
  610 2010 d  606 2014 d  596 2012 r  590 2012 d  586 2010 d  584 2000 r
  586 1996 d  590 1992 d  596 1990 d  600 1990 d  606 1992 d  610 1996 d
  612 2000 d  586 2046 r  584 2048 d  590 2048 d  586 2046 d  584 2040 d
  584 2034 d  586 2028 d  588 2026 d  590 2026 d  594 2028 d  596 2032 d
  600 2042 d  602 2046 d  604 2048 d  590 2026 r  592 2028 d  594 2032 d
  598 2042 d  600 2046 d  604 2048 d  608 2048 d  610 2046 d  612 2040 d
  612 2034 d  610 2028 d  606 2026 d  612 2026 d  610 2028 d  584 2072 r
  586 2066 d  590 2062 d  596 2060 d  600 2060 d  606 2062 d  610 2066 d
  612 2072 d  612 2076 d  610 2082 d  606 2086 d  600 2088 d  596 2088 d
  590 2086 d  586 2082 d  584 2076 d  584 2072 d  586 2068 d  590 2064 d
  596 2062 d  600 2062 d  606 2064 d  610 2068 d  612 2072 d  612 2076 r
  610 2080 d  606 2084 d  600 2086 d  596 2086 d  590 2084 d  586 2080 d
  584 2076 d  584 2104 r  606 2104 d  610 2106 d  612 2112 d  612 2116 d
  610 2122 d  606 2126 d  584 2106 r  606 2106 d  610 2108 d  612 2112 d
  584 2126 r  612 2126 d  584 2128 r  612 2128 d  584 2098 r  584 2106 d
  584 2120 r  584 2128 d  612 2126 r  612 2134 d  584 2148 r  612 2148 d
  584 2150 r  612 2150 d  596 2150 r  590 2152 d  586 2156 d  584 2160 d
  584 2166 d  586 2168 d  588 2168 d  590 2166 d  588 2164 d  586 2166 d
  584 2142 r  584 2150 d  612 2142 r  612 2156 d  590 2202 r  592 2200 d
  594 2202 d  592 2204 d  590 2204 d  586 2200 d  584 2196 d  584 2190 d
  586 2184 d  590 2180 d  596 2178 d  600 2178 d  606 2180 d  610 2184 d
  612 2190 d  612 2194 d  610 2200 d  606 2204 d  584 2190 r  586 2186 d
  590 2182 d  596 2180 d  600 2180 d  606 2182 d  610 2186 d  612 2190 d
  596 2218 r  596 2242 d  592 2242 d  588 2240 d  586 2238 d  584 2234 d
  584 2228 d  586 2222 d  590 2218 d  596 2216 d  600 2216 d  606 2218 d
  610 2222 d  612 2228 d  612 2232 d  610 2238 d  606 2242 d  596 2240 r
  590 2240 d  586 2238 d  584 2228 r  586 2224 d  590 2220 d  596 2218 d
  600 2218 d  606 2220 d  610 2224 d  612 2228 d  586 2274 r  584 2276 d
  590 2276 d  586 2274 d  584 2268 d  584 2262 d  586 2256 d  588 2254 d
  590 2254 d  594 2256 d  596 2260 d  600 2270 d  602 2274 d  604 2276 d
  590 2254 r  592 2256 d  594 2260 d  598 2270 d  600 2274 d  604 2276 d
  608 2276 d  610 2274 d  612 2268 d  612 2262 d  610 2256 d  606 2254 d
  612 2254 d  610 2256 d  378 2120 r  420 2120 d  378 2122 r  420 2122 d
  378 2114 r  378 2138 d  380 2144 d  382 2146 d  386 2148 d  390 2148 d
  394 2146 d  396 2144 d  398 2138 d  398 2122 d  378 2138 r  380 2142 d
  382 2144 d  386 2146 d  390 2146 d  394 2144 d  396 2142 d  398 2138 d
  420 2114 r  420 2128 d  398 2134 r  416 2142 d  420 2146 d  420 2150 d
  416 2152 d  398 2134 r  402 2138 d  420 2146 d  404 2162 r  404 2186 d
  400 2186 d  396 2184 d  394 2182 d  392 2178 d  392 2172 d  394 2166 d
  398 2162 d  404 2160 d  408 2160 d  414 2162 d  418 2166 d  420 2172 d
  420 2176 d  418 2182 d  414 2186 d  404 2184 r  398 2184 d  394 2182 d
  392 2172 r  394 2168 d  398 2164 d  404 2162 d  408 2162 d  414 2164 d
  418 2168 d  420 2172 d  392 2202 r  420 2202 d  392 2204 r  420 2204 d
  398 2204 r  394 2208 d  392 2214 d  392 2218 d  394 2224 d  398 2226 d
  420 2226 d  392 2218 r  394 2222 d  398 2224 d  420 2224 d  392 2196 r
  392 2204 d  420 2196 r  420 2210 d  420 2218 r  420 2232 d  378 2246 r
  412 2246 d  418 2248 d  420 2252 d  420 2256 d  418 2260 d  414 2262 d
  378 2248 r  412 2248 d  418 2250 d  420 2252 d  392 2240 r  392 2256 d
  394 2292 r  392 2294 d  398 2294 d  394 2292 d  392 2286 d  392 2280 d
  394 2274 d  396 2272 d  398 2272 d  402 2274 d  404 2278 d  408 2288 d
  410 2292 d  412 2294 d  398 2272 r  400 2274 d  402 2278 d  406 2288 d
  408 2292 d  412 2294 d  416 2294 d  418 2292 d  420 2286 d  420 2280 d
  418 2274 d  414 2272 d  420 2272 d  418 2274 d  730  821 r  738  809 d
  746  821 d  718  833 r  738  813 d  758  833 d  738  813 r  738  881 d
  570  676 r  558  684 d  570  692 d  582  664 r  562  684 d  582  704 d
  562  684 r  630  684 d  522  869 r  530  881 d  538  869 d  510  857 r
  530  877 d  550  857 d  530  809 r  530  877 d  442 2086 r  450 2074 d
  458 2086 d  430 2098 r  450 2078 d  470 2098 d  450 2078 r  450 2146 d
  522 2134 r  530 2146 d  538 2134 d  510 2122 r  530 2142 d  550 2122 d
  530 2074 r  530 2142 d  618 2378 r  630 2386 d  618 2394 d  606 2366 r
  626 2386 d  606 2406 d  558 2386 r  626 2386 d  570 2447 r  558 2455 d
  570 2463 d  582 2435 r  562 2455 d  582 2475 d  562 2455 r  630 2455 d
  810 2364 r  818 2376 d  826 2364 d  798 2352 r  818 2372 d  838 2352 d
  818 2304 r  818 2372 d  730 2316 r  738 2304 d  746 2316 d  718 2328 r
  738 2308 d  758 2328 d  738 2308 r  738 2376 d  442  821 r  450  809 d
  458  821 d  430  833 r  450  813 d  470  833 d  450  813 r  450  881 d
  810  869 r  818  881 d  826  869 d  798  857 r  818  877 d  838  857 d
  818  809 r  818  877 d  618  607 r  630  615 d  618  623 d  606  595 r
  626  615 d  606  635 d  558  615 r  626  615 d
e
%%Trailer
EndPSPlot

%**************************** Figure 4

%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   4 lw lt0  425  500 r 2000  500 d  425 2800 r 2000 2800 d  425  500 r
  425 2800 d 2000  500 r 2000 2800 d 1040 1650 r 1040 1190 d  424 1190 d
  424 1650 r 2000 1650 d  746 2318 r  746 2276 d  748 2318 r  748 2276 d
  740 2318 r  764 2318 d  770 2316 d  772 2314 d  774 2310 d  774 2306 d
  772 2302 d  770 2300 d  764 2298 d  748 2298 d  764 2318 r  768 2316 d
  770 2314 d  772 2310 d  772 2306 d  770 2302 d  768 2300 d  764 2298 d
  740 2276 r  754 2276 d  760 2298 r  768 2280 d  772 2276 d  776 2276 d
  778 2280 d  760 2298 r  764 2294 d  772 2276 d  788 2292 r  812 2292 d
  812 2296 d  810 2300 d  808 2302 d  804 2304 d  798 2304 d  792 2302 d
  788 2298 d  786 2292 d  786 2288 d  788 2282 d  792 2278 d  798 2276 d
  802 2276 d  808 2278 d  812 2282 d  810 2292 r  810 2298 d  808 2302 d
  798 2304 r  794 2302 d  790 2298 d  788 2292 d  788 2288 d  790 2282 d
  794 2278 d  798 2276 d  848 2298 r  846 2296 d  848 2294 d  850 2296 d
  850 2298 d  846 2302 d  842 2304 d  836 2304 d  830 2302 d  826 2298 d
  824 2292 d  824 2288 d  826 2282 d  830 2278 d  836 2276 d  840 2276 d
  846 2278 d  850 2282 d  836 2304 r  832 2302 d  828 2298 d  826 2292 d
  826 2288 d  828 2282 d  832 2278 d  836 2276 d  864 2304 r  876 2276 d
  866 2304 r  876 2280 d  888 2304 r  876 2276 d  872 2268 d  868 2264 d
  864 2262 d  862 2262 d  860 2264 d  862 2266 d  864 2264 d  858 2304 r
  872 2304 d  882 2304 r  894 2304 d  926 2298 r  924 2296 d  926 2294 d
  928 2296 d  928 2298 d  924 2302 d  920 2304 d  914 2304 d  908 2302 d
  904 2298 d  902 2292 d  902 2288 d  904 2282 d  908 2278 d  914 2276 d
  918 2276 d  924 2278 d  928 2282 d  914 2304 r  910 2302 d  906 2298 d
  904 2292 d  904 2288 d  906 2282 d  910 2278 d  914 2276 d  944 2318 r
  944 2276 d  946 2318 r  946 2276 d  938 2318 r  946 2318 d  938 2276 r
  952 2276 d  966 2318 r  964 2316 d  966 2314 d  968 2316 d  966 2318 d
  966 2304 r  966 2276 d  968 2304 r  968 2276 d  960 2304 r  968 2304 d
  960 2276 r  974 2276 d  988 2304 r  988 2276 d  990 2304 r  990 2276 d
  990 2298 r  994 2302 d 1000 2304 d 1004 2304 d 1010 2302 d 1012 2298 d
 1012 2276 d 1004 2304 r 1008 2302 d 1010 2298 d 1010 2276 d  982 2304 r
  990 2304 d  982 2276 r  996 2276 d 1004 2276 r 1018 2276 d 1040 2304 r
 1036 2302 d 1034 2300 d 1032 2296 d 1032 2292 d 1034 2288 d 1036 2286 d
 1040 2284 d 1044 2284 d 1048 2286 d 1050 2288 d 1052 2292 d 1052 2296 d
 1050 2300 d 1048 2302 d 1044 2304 d 1040 2304 d 1036 2302 r 1034 2298 d
 1034 2290 d 1036 2286 d 1048 2286 r 1050 2290 d 1050 2298 d 1048 2302 d
 1050 2300 r 1052 2302 d 1056 2304 d 1056 2302 d 1052 2302 d 1034 2288 r
 1032 2286 d 1030 2282 d 1030 2280 d 1032 2276 d 1038 2274 d 1048 2274 d
 1054 2272 d 1056 2270 d 1030 2280 r 1032 2278 d 1038 2276 d 1048 2276 d
 1054 2274 d 1056 2270 d 1056 2268 d 1054 2264 d 1048 2262 d 1036 2262 d
 1030 2264 d 1028 2268 d 1028 2270 d 1030 2274 d 1036 2276 d 1108 2318 r
 1108 2276 d 1110 2318 r 1110 2276 d 1102 2318 r 1122 2318 d 1128 2316 d
 1132 2312 d 1134 2308 d 1136 2302 d 1136 2292 d 1134 2286 d 1132 2282 d
 1128 2278 d 1122 2276 d 1102 2276 d 1122 2318 r 1126 2316 d 1130 2312 d
 1132 2308 d 1134 2302 d 1134 2292 d 1132 2286 d 1130 2282 d 1126 2278 d
 1122 2276 d 1150 2292 r 1174 2292 d 1174 2296 d 1172 2300 d 1170 2302 d
 1166 2304 d 1160 2304 d 1154 2302 d 1150 2298 d 1148 2292 d 1148 2288 d
 1150 2282 d 1154 2278 d 1160 2276 d 1164 2276 d 1170 2278 d 1174 2282 d
 1172 2292 r 1172 2298 d 1170 2302 d 1160 2304 r 1156 2302 d 1152 2298 d
 1150 2292 d 1150 2288 d 1152 2282 d 1156 2278 d 1160 2276 d 1190 2304 r
 1190 2276 d 1192 2304 r 1192 2276 d 1192 2298 r 1196 2302 d 1202 2304 d
 1206 2304 d 1212 2302 d 1214 2298 d 1214 2276 d 1206 2304 r 1210 2302 d
 1212 2298 d 1212 2276 d 1214 2298 r 1218 2302 d 1224 2304 d 1228 2304 d
 1234 2302 d 1236 2298 d 1236 2276 d 1228 2304 r 1232 2302 d 1234 2298 d
 1234 2276 d 1184 2304 r 1192 2304 d 1184 2276 r 1198 2276 d 1206 2276 r
 1220 2276 d 1228 2276 r 1242 2276 d 1256 2300 r 1256 2298 d 1254 2298 d
 1254 2300 d 1256 2302 d 1260 2304 d 1268 2304 d 1272 2302 d 1274 2300 d
 1276 2296 d 1276 2282 d 1278 2278 d 1280 2276 d 1274 2300 r 1274 2282 d
 1276 2278 d 1280 2276 d 1282 2276 d 1274 2296 r 1272 2294 d 1260 2292 d
 1254 2290 d 1252 2286 d 1252 2282 d 1254 2278 d 1260 2276 d 1266 2276 d
 1270 2278 d 1274 2282 d 1260 2292 r 1256 2290 d 1254 2286 d 1254 2282 d
 1256 2278 d 1260 2276 d 1296 2304 r 1296 2276 d 1298 2304 r 1298 2276 d
 1298 2298 r 1302 2302 d 1308 2304 d 1312 2304 d 1318 2302 d 1320 2298 d
 1320 2276 d 1312 2304 r 1316 2302 d 1318 2298 d 1318 2276 d 1290 2304 r
 1298 2304 d 1290 2276 r 1304 2276 d 1312 2276 r 1326 2276 d 1360 2318 r
 1360 2276 d 1362 2318 r 1362 2276 d 1360 2298 r 1356 2302 d 1352 2304 d
 1348 2304 d 1342 2302 d 1338 2298 d 1336 2292 d 1336 2288 d 1338 2282 d
 1342 2278 d 1348 2276 d 1352 2276 d 1356 2278 d 1360 2282 d 1348 2304 r
 1344 2302 d 1340 2298 d 1338 2292 d 1338 2288 d 1340 2282 d 1344 2278 d
 1348 2276 d 1354 2318 r 1362 2318 d 1360 2276 r 1368 2276 d 2024 1674 r
 2032 1632 d 2026 1674 r 2032 1642 d 2040 1674 r 2032 1632 d 2040 1674 r
 2048 1632 d 2042 1674 r 2048 1642 d 2056 1674 r 2048 1632 d 2018 1674 r
 2032 1674 d 2050 1674 r 2062 1674 d 2074 1656 r 2074 1654 d 2072 1654 d
 2072 1656 d 2074 1658 d 2078 1660 d 2086 1660 d 2090 1658 d 2092 1656 d
 2094 1652 d 2094 1638 d 2096 1634 d 2098 1632 d 2092 1656 r 2092 1638 d
 2094 1634 d 2098 1632 d 2100 1632 d 2092 1652 r 2090 1650 d 2078 1648 d
 2072 1646 d 2070 1642 d 2070 1638 d 2072 1634 d 2078 1632 d 2084 1632 d
 2088 1634 d 2092 1638 d 2078 1648 r 2074 1646 d 2072 1642 d 2072 1638 d
 2074 1634 d 2078 1632 d 2130 1658 r 2132 1660 d 2132 1654 d 2130 1658 d
 2124 1660 d 2118 1660 d 2112 1658 d 2110 1656 d 2110 1654 d 2112 1650 d
 2116 1648 d 2126 1644 d 2130 1642 d 2132 1640 d 2110 1654 r 2112 1652 d
 2116 1650 d 2126 1646 d 2130 1644 d 2132 1640 d 2132 1636 d 2130 1634 d
 2124 1632 d 2118 1632 d 2112 1634 d 2110 1638 d 2110 1632 d 2112 1634 d
 2148 1674 r 2148 1640 d 2150 1634 d 2154 1632 d 2158 1632 d 2162 1634 d
 2164 1638 d 2150 1674 r 2150 1640 d 2152 1634 d 2154 1632 d 2142 1660 r
 2158 1660 d 2176 1648 r 2200 1648 d 2200 1652 d 2198 1656 d 2196 1658 d
 2192 1660 d 2186 1660 d 2180 1658 d 2176 1654 d 2174 1648 d 2174 1644 d
 2176 1638 d 2180 1634 d 2186 1632 d 2190 1632 d 2196 1634 d 2200 1638 d
 2198 1648 r 2198 1654 d 2196 1658 d 2186 1660 r 2182 1658 d 2178 1654 d
 2176 1648 d 2176 1644 d 2178 1638 d 2182 1634 d 2186 1632 d 2038 1613 r
 2034 1609 d 2030 1603 d 2026 1595 d 2024 1585 d 2024 1577 d 2026 1567 d
 2030 1559 d 2034 1553 d 2038 1549 d 2034 1609 r 2030 1601 d 2028 1595 d
 2026 1585 d 2026 1577 d 2028 1567 d 2030 1561 d 2034 1553 d 2054 1605 r
 2052 1603 d 2054 1601 d 2056 1603 d 2054 1605 d 2054 1591 r 2054 1563 d
 2056 1591 r 2056 1563 d 2048 1591 r 2056 1591 d 2048 1563 r 2062 1563 d
 2076 1605 r 2076 1571 d 2078 1565 d 2082 1563 d 2086 1563 d 2090 1565 d
 2092 1569 d 2078 1605 r 2078 1571 d 2080 1565 d 2082 1563 d 2070 1591 r
 2086 1591 d 2104 1579 r 2128 1579 d 2128 1583 d 2126 1587 d 2124 1589 d
 2120 1591 d 2114 1591 d 2108 1589 d 2104 1585 d 2102 1579 d 2102 1575 d
 2104 1569 d 2108 1565 d 2114 1563 d 2118 1563 d 2124 1565 d 2128 1569 d
 2126 1579 r 2126 1585 d 2124 1589 d 2114 1591 r 2110 1589 d 2106 1585 d
 2104 1579 d 2104 1575 d 2106 1569 d 2110 1565 d 2114 1563 d 2144 1591 r
 2144 1563 d 2146 1591 r 2146 1563 d 2146 1585 r 2150 1589 d 2156 1591 d
 2160 1591 d 2166 1589 d 2168 1585 d 2168 1563 d 2160 1591 r 2164 1589 d
 2166 1585 d 2166 1563 d 2168 1585 r 2172 1589 d 2178 1591 d 2182 1591 d
 2188 1589 d 2190 1585 d 2190 1563 d 2182 1591 r 2186 1589 d 2188 1585 d
 2188 1563 d 2138 1591 r 2146 1591 d 2138 1563 r 2152 1563 d 2160 1563 r
 2174 1563 d 2182 1563 r 2196 1563 d 2226 1589 r 2228 1591 d 2228 1585 d
 2226 1589 d 2220 1591 d 2214 1591 d 2208 1589 d 2206 1587 d 2206 1585 d
 2208 1581 d 2212 1579 d 2222 1575 d 2226 1573 d 2228 1571 d 2206 1585 r
 2208 1583 d 2212 1581 d 2222 1577 d 2226 1575 d 2228 1571 d 2228 1567 d
 2226 1565 d 2220 1563 d 2214 1563 d 2208 1565 d 2206 1569 d 2206 1563 d
 2208 1565 d 2274 1613 r 2238 1549 d 2288 1605 r 2288 1571 d 2290 1565 d
 2294 1563 d 2298 1563 d 2302 1565 d 2304 1569 d 2290 1605 r 2290 1571 d
 2292 1565 d 2294 1563 d 2282 1591 r 2298 1591 d 2318 1605 r 2316 1603 d
 2318 1601 d 2320 1603 d 2318 1605 d 2318 1591 r 2318 1563 d 2320 1591 r
 2320 1563 d 2312 1591 r 2320 1591 d 2312 1563 r 2326 1563 d 2340 1591 r
 2340 1563 d 2342 1591 r 2342 1563 d 2342 1585 r 2346 1589 d 2352 1591 d
 2356 1591 d 2362 1589 d 2364 1585 d 2364 1563 d 2356 1591 r 2360 1589 d
 2362 1585 d 2362 1563 d 2364 1585 r 2368 1589 d 2374 1591 d 2378 1591 d
 2384 1589 d 2386 1585 d 2386 1563 d 2378 1591 r 2382 1589 d 2384 1585 d
 2384 1563 d 2334 1591 r 2342 1591 d 2334 1563 r 2348 1563 d 2356 1563 r
 2370 1563 d 2378 1563 r 2392 1563 d 2404 1579 r 2428 1579 d 2428 1583 d
 2426 1587 d 2424 1589 d 2420 1591 d 2414 1591 d 2408 1589 d 2404 1585 d
 2402 1579 d 2402 1575 d 2404 1569 d 2408 1565 d 2414 1563 d 2418 1563 d
 2424 1565 d 2428 1569 d 2426 1579 r 2426 1585 d 2424 1589 d 2414 1591 r
 2410 1589 d 2406 1585 d 2404 1579 d 2404 1575 d 2406 1569 d 2410 1565 d
 2414 1563 d 2440 1613 r 2444 1609 d 2448 1603 d 2450 1595 d 2450 1585 d
 2450 1577 d 2450 1567 d 2448 1559 d 2444 1553 d 2440 1549 d 2444 1609 r
 2448 1601 d 2450 1595 d 2450 1585 d 2450 1577 d 2450 1567 d 2448 1561 d
 2444 1553 d 1146  984 r 1146  942 d 1148  984 r 1148  942 d 1140  984 r
 1164  984 d 1170  982 d 1172  980 d 1174  976 d 1174  970 d 1172  966 d
 1170  964 d 1164  962 d 1148  962 d 1164  984 r 1168  982 d 1170  980 d
 1172  976 d 1172  970 d 1170  966 d 1168  964 d 1164  962 d 1140  942 r
 1154  942 d 1190  966 r 1190  964 d 1188  964 d 1188  966 d 1190  968 d
 1194  970 d 1202  970 d 1206  968 d 1208  966 d 1210  962 d 1210  948 d
 1212  944 d 1214  942 d 1208  966 r 1208  948 d 1210  944 d 1214  942 d
 1216  942 d 1208  962 r 1206  960 d 1194  958 d 1188  956 d 1186  952 d
 1186  948 d 1188  944 d 1194  942 d 1200  942 d 1204  944 d 1208  948 d
 1194  958 r 1190  956 d 1188  952 d 1188  948 d 1190  944 d 1194  942 d
 1228  970 r 1240  942 d 1230  970 r 1240  946 d 1252  970 r 1240  942 d
 1236  934 d 1232  930 d 1228  928 d 1226  928 d 1224  930 d 1226  932 d
 1228  930 d 1222  970 r 1236  970 d 1246  970 r 1258  970 d 1266  960 r
 1302  960 d 1328  982 r 1326  980 d 1328  978 d 1330  980 d 1330  982 d
 1328  984 d 1324  984 d 1320  982 d 1318  978 d 1318  942 d 1324  984 r
 1322  982 d 1320  978 d 1320  942 d 1312  970 r 1326  970 d 1312  942 r
 1326  942 d 1350  970 r 1344  968 d 1340  964 d 1338  958 d 1338  954 d
 1340  948 d 1344  944 d 1350  942 d 1354  942 d 1360  944 d 1364  948 d
 1366  954 d 1366  958 d 1364  964 d 1360  968 d 1354  970 d 1350  970 d
 1346  968 d 1342  964 d 1340  958 d 1340  954 d 1342  948 d 1346  944 d
 1350  942 d 1354  942 r 1358  944 d 1362  948 d 1364  954 d 1364  958 d
 1362  964 d 1358  968 d 1354  970 d 1382  970 r 1382  942 d 1384  970 r
 1384  942 d 1384  958 r 1386  964 d 1390  968 d 1394  970 d 1400  970 d
 1402  968 d 1402  966 d 1400  964 d 1398  966 d 1400  968 d 1376  970 r
 1384  970 d 1376  942 r 1390  942 d 1412  960 r 1448  960 d 1464  984 r
 1464  950 d 1466  944 d 1470  942 d 1474  942 d 1478  944 d 1480  948 d
 1466  984 r 1466  950 d 1468  944 d 1470  942 d 1458  970 r 1474  970 d
 1494  970 r 1494  942 d 1496  970 r 1496  942 d 1496  958 r 1498  964 d
 1502  968 d 1506  970 d 1512  970 d 1514  968 d 1514  966 d 1512  964 d
 1510  966 d 1512  968 d 1488  970 r 1496  970 d 1488  942 r 1502  942 d
 1528  966 r 1528  964 d 1526  964 d 1526  966 d 1528  968 d 1532  970 d
 1540  970 d 1544  968 d 1546  966 d 1548  962 d 1548  948 d 1550  944 d
 1552  942 d 1546  966 r 1546  948 d 1548  944 d 1552  942 d 1554  942 d
 1546  962 r 1544  960 d 1532  958 d 1526  956 d 1524  952 d 1524  948 d
 1526  944 d 1532  942 d 1538  942 d 1542  944 d 1546  948 d 1532  958 r
 1528  956 d 1526  952 d 1526  948 d 1528  944 d 1532  942 d 1584  968 r
 1586  970 d 1586  964 d 1584  968 d 1578  970 d 1572  970 d 1566  968 d
 1564  966 d 1564  964 d 1566  960 d 1570  958 d 1580  954 d 1584  952 d
 1586  950 d 1564  964 r 1566  962 d 1570  960 d 1580  956 d 1584  954 d
 1586  950 d 1586  946 d 1584  944 d 1578  942 d 1572  942 d 1566  944 d
 1564  948 d 1564  942 d 1566  944 d 1602  984 r 1602  942 d 1604  984 r
 1604  942 d 1604  964 r 1608  968 d 1614  970 d 1618  970 d 1624  968 d
 1626  964 d 1626  942 d 1618  970 r 1622  968 d 1624  964 d 1624  942 d
 1596  984 r 1604  984 d 1596  942 r 1610  942 d 1618  942 r 1632  942 d
 1642  960 r 1678  960 d 1694  970 r 1694  942 d 1696  970 r 1696  942 d
 1696  958 r 1698  964 d 1702  968 d 1706  970 d 1712  970 d 1714  968 d
 1714  966 d 1712  964 d 1710  966 d 1712  968 d 1688  970 r 1696  970 d
 1688  942 r 1702  942 d 1726  958 r 1750  958 d 1750  962 d 1748  966 d
 1746  968 d 1742  970 d 1736  970 d 1730  968 d 1726  964 d 1724  958 d
 1724  954 d 1726  948 d 1730  944 d 1736  942 d 1740  942 d 1746  944 d
 1750  948 d 1748  958 r 1748  964 d 1746  968 d 1736  970 r 1732  968 d
 1728  964 d 1726  958 d 1726  954 d 1728  948 d 1732  944 d 1736  942 d
 1766  970 r 1766  942 d 1768  970 r 1768  942 d 1768  964 r 1772  968 d
 1778  970 d 1782  970 d 1788  968 d 1790  964 d 1790  942 d 1782  970 r
 1786  968 d 1788  964 d 1788  942 d 1790  964 r 1794  968 d 1800  970 d
 1804  970 d 1810  968 d 1812  964 d 1812  942 d 1804  970 r 1808  968 d
 1810  964 d 1810  942 d 1760  970 r 1768  970 d 1760  942 r 1774  942 d
 1782  942 r 1796  942 d 1804  942 r 1818  942 d 1840  970 r 1834  968 d
 1830  964 d 1828  958 d 1828  954 d 1830  948 d 1834  944 d 1840  942 d
 1844  942 d 1850  944 d 1854  948 d 1856  954 d 1856  958 d 1854  964 d
 1850  968 d 1844  970 d 1840  970 d 1836  968 d 1832  964 d 1830  958 d
 1830  954 d 1832  948 d 1836  944 d 1840  942 d 1844  942 r 1848  944 d
 1852  948 d 1854  954 d 1854  958 d 1852  964 d 1848  968 d 1844  970 d
 1870  970 r 1882  942 d 1872  970 r 1882  946 d 1894  970 r 1882  942 d
 1864  970 r 1878  970 d 1888  970 r 1900  970 d 1912  966 r 1912  964 d
 1910  964 d 1910  966 d 1912  968 d 1916  970 d 1924  970 d 1928  968 d
 1930  966 d 1932  962 d 1932  948 d 1934  944 d 1936  942 d 1930  966 r
 1930  948 d 1932  944 d 1936  942 d 1938  942 d 1930  962 r 1928  960 d
 1916  958 d 1910  956 d 1908  952 d 1908  948 d 1910  944 d 1916  942 d
 1922  942 d 1926  944 d 1930  948 d 1916  958 r 1912  956 d 1910  952 d
 1910  948 d 1912  944 d 1916  942 d 1952  984 r 1952  942 d 1954  984 r
 1954  942 d 1946  984 r 1954  984 d 1946  942 r 1960  942 d 1402  915 r
 1402  873 d 1404  915 r 1404  873 d 1396  915 r 1416  915 d 1422  913 d
 1426  909 d 1428  905 d 1430  899 d 1430  889 d 1428  883 d 1426  879 d
 1422  875 d 1416  873 d 1396  873 d 1416  915 r 1420  913 d 1424  909 d
 1426  905 d 1428  899 d 1428  889 d 1426  883 d 1424  879 d 1420  875 d
 1416  873 d 1444  889 r 1468  889 d 1468  893 d 1466  897 d 1464  899 d
 1460  901 d 1454  901 d 1448  899 d 1444  895 d 1442  889 d 1442  885 d
 1444  879 d 1448  875 d 1454  873 d 1458  873 d 1464  875 d 1468  879 d
 1466  889 r 1466  895 d 1464  899 d 1454  901 r 1450  899 d 1446  895 d
 1444  889 d 1444  885 d 1446  879 d 1450  875 d 1454  873 d 1484  901 r
 1484  873 d 1486  901 r 1486  873 d 1486  895 r 1490  899 d 1496  901 d
 1500  901 d 1506  899 d 1508  895 d 1508  873 d 1500  901 r 1504  899 d
 1506  895 d 1506  873 d 1508  895 r 1512  899 d 1518  901 d 1522  901 d
 1528  899 d 1530  895 d 1530  873 d 1522  901 r 1526  899 d 1528  895 d
 1528  873 d 1478  901 r 1486  901 d 1478  873 r 1492  873 d 1500  873 r
 1514  873 d 1522  873 r 1536  873 d 1550  897 r 1550  895 d 1548  895 d
 1548  897 d 1550  899 d 1554  901 d 1562  901 d 1566  899 d 1568  897 d
 1570  893 d 1570  879 d 1572  875 d 1574  873 d 1568  897 r 1568  879 d
 1570  875 d 1574  873 d 1576  873 d 1568  893 r 1566  891 d 1554  889 d
 1548  887 d 1546  883 d 1546  879 d 1548  875 d 1554  873 d 1560  873 d
 1564  875 d 1568  879 d 1554  889 r 1550  887 d 1548  883 d 1548  879 d
 1550  875 d 1554  873 d 1590  901 r 1590  873 d 1592  901 r 1592  873 d
 1592  895 r 1596  899 d 1602  901 d 1606  901 d 1612  899 d 1614  895 d
 1614  873 d 1606  901 r 1610  899 d 1612  895 d 1612  873 d 1584  901 r
 1592  901 d 1584  873 r 1598  873 d 1606  873 r 1620  873 d 1654  915 r
 1654  873 d 1656  915 r 1656  873 d 1654  895 r 1650  899 d 1646  901 d
 1642  901 d 1636  899 d 1632  895 d 1630  889 d 1630  885 d 1632  879 d
 1636  875 d 1642  873 d 1646  873 d 1650  875 d 1654  879 d 1642  901 r
 1638  899 d 1634  895 d 1632  889 d 1632  885 d 1634  879 d 1638  875 d
 1642  873 d 1648  915 r 1656  915 d 1654  873 r 1662  873 d  136 1406 r
  178 1406 d  136 1408 r  178 1408 d  136 1400 r  136 1424 d  138 1430 d
  140 1432 d  144 1434 d  150 1434 d  154 1432 d  156 1430 d  158 1424 d
  158 1408 d  136 1424 r  138 1428 d  140 1430 d  144 1432 d  150 1432 d
  154 1430 d  156 1428 d  158 1424 d  178 1400 r  178 1414 d  150 1450 r
  178 1450 d  150 1452 r  178 1452 d  162 1452 r  156 1454 d  152 1458 d
  150 1462 d  150 1468 d  152 1470 d  154 1470 d  156 1468 d  154 1466 d
  152 1468 d  150 1444 r  150 1452 d  178 1444 r  178 1458 d  136 1484 r
  138 1482 d  140 1484 d  138 1486 d  136 1484 d  150 1484 r  178 1484 d
  150 1486 r  178 1486 d  150 1478 r  150 1486 d  178 1478 r  178 1492 d
  156 1526 r  158 1524 d  160 1526 d  158 1528 d  156 1528 d  152 1524 d
  150 1520 d  150 1514 d  152 1508 d  156 1504 d  162 1502 d  166 1502 d
  172 1504 d  176 1508 d  178 1514 d  178 1518 d  176 1524 d  172 1528 d
  150 1514 r  152 1510 d  156 1506 d  162 1504 d  166 1504 d  172 1506 d
  176 1510 d  178 1514 d  162 1542 r  162 1566 d  158 1566 d  154 1564 d
  152 1562 d  150 1558 d  150 1552 d  152 1546 d  156 1542 d  162 1540 d
  166 1540 d  172 1542 d  176 1546 d  178 1552 d  178 1556 d  176 1562 d
  172 1566 d  162 1564 r  156 1564 d  152 1562 d  150 1552 r  152 1548 d
  156 1544 d  162 1542 d  166 1542 d  172 1544 d  176 1548 d  178 1552 d
  128 1630 r  132 1626 d  138 1622 d  146 1618 d  156 1616 d  164 1616 d
  174 1618 d  182 1622 d  188 1626 d  192 1630 d  132 1626 r  140 1622 d
  146 1620 d  156 1618 d  164 1618 d  174 1620 d  180 1622 d  188 1626 d
  128 1652 r  186 1652 d  128 1660 r  186 1660 d  142 1668 r  144 1666 d
  146 1668 d  144 1670 d  142 1670 d  138 1666 d  136 1660 d  136 1652 d
  138 1646 d  142 1642 d  146 1642 d  150 1644 d  152 1646 d  154 1650 d
  158 1662 d  160 1666 d  164 1670 d  146 1642 r  150 1646 d  152 1650 d
  156 1662 d  158 1666 d  160 1668 d  164 1670 d  172 1670 d  176 1666 d
  178 1660 d  178 1652 d  176 1646 d  172 1642 d  170 1642 d  168 1644 d
  170 1646 d  172 1644 d  128 1716 r  192 1680 d  136 1730 r  138 1728 d
  140 1730 d  138 1732 d  136 1730 d  150 1730 r  178 1730 d  150 1732 r
  178 1732 d  150 1724 r  150 1732 d  178 1724 r  178 1738 d  136 1752 r
  170 1752 d  176 1754 d  178 1758 d  178 1762 d  176 1766 d  172 1768 d
  136 1754 r  170 1754 d  176 1756 d  178 1758 d  150 1746 r  150 1762 d
  162 1780 r  162 1804 d  158 1804 d  154 1802 d  152 1800 d  150 1796 d
  150 1790 d  152 1784 d  156 1780 d  162 1778 d  166 1778 d  172 1780 d
  176 1784 d  178 1790 d  178 1794 d  176 1800 d  172 1804 d  162 1802 r
  156 1802 d  152 1800 d  150 1790 r  152 1786 d  156 1782 d  162 1780 d
  166 1780 d  172 1782 d  176 1786 d  178 1790 d  150 1820 r  178 1820 d
  150 1822 r  178 1822 d  156 1822 r  152 1826 d  150 1832 d  150 1836 d
  152 1842 d  156 1844 d  178 1844 d  150 1836 r  152 1840 d  156 1842 d
  178 1842 d  156 1844 r  152 1848 d  150 1854 d  150 1858 d  152 1864 d
  156 1866 d  178 1866 d  150 1858 r  152 1862 d  156 1864 d  178 1864 d
  150 1814 r  150 1822 d  178 1814 r  178 1828 d  178 1836 r  178 1850 d
  178 1858 r  178 1872 d  128 1882 r  132 1886 d  138 1890 d  146 1894 d
  156 1896 d  164 1896 d  174 1894 d  182 1890 d  188 1886 d  192 1882 d
  132 1886 r  140 1890 d  146 1892 d  156 1894 d  164 1894 d  174 1892 d
  180 1890 d  188 1886 d 1584 2590 r 1586 2594 d 1586 2586 d 1584 2590 d
 1582 2592 d 1576 2594 d 1568 2594 d 1562 2592 d 1558 2588 d 1558 2584 d
 1560 2580 d 1562 2578 d 1566 2576 d 1578 2572 d 1582 2570 d 1586 2566 d
 1558 2584 r 1562 2580 d 1566 2578 d 1578 2574 d 1582 2572 d 1584 2570 d
 1586 2566 d 1586 2558 d 1582 2554 d 1576 2552 d 1568 2552 d 1562 2554 d
 1560 2556 d 1558 2560 d 1558 2552 d 1560 2556 d 1602 2580 r 1602 2558 d
 1604 2554 d 1610 2552 d 1614 2552 d 1620 2554 d 1624 2558 d 1604 2580 r
 1604 2558 d 1606 2554 d 1610 2552 d 1624 2580 r 1624 2552 d 1626 2580 r
 1626 2552 d 1596 2580 r 1604 2580 d 1618 2580 r 1626 2580 d 1624 2552 r
 1632 2552 d 1646 2580 r 1646 2538 d 1648 2580 r 1648 2538 d 1648 2574 r
 1652 2578 d 1656 2580 d 1660 2580 d 1666 2578 d 1670 2574 d 1672 2568 d
 1672 2564 d 1670 2558 d 1666 2554 d 1660 2552 d 1656 2552 d 1652 2554 d
 1648 2558 d 1660 2580 r 1664 2578 d 1668 2574 d 1670 2568 d 1670 2564 d
 1668 2558 d 1664 2554 d 1660 2552 d 1640 2580 r 1648 2580 d 1640 2538 r
 1654 2538 d 1688 2580 r 1688 2538 d 1690 2580 r 1690 2538 d 1690 2574 r
 1694 2578 d 1698 2580 d 1702 2580 d 1708 2578 d 1712 2574 d 1714 2568 d
 1714 2564 d 1712 2558 d 1708 2554 d 1702 2552 d 1698 2552 d 1694 2554 d
 1690 2558 d 1702 2580 r 1706 2578 d 1710 2574 d 1712 2568 d 1712 2564 d
 1710 2558 d 1706 2554 d 1702 2552 d 1682 2580 r 1690 2580 d 1682 2538 r
 1696 2538 d 1730 2594 r 1730 2552 d 1732 2594 r 1732 2552 d 1724 2594 r
 1732 2594 d 1724 2552 r 1738 2552 d 1750 2580 r 1762 2552 d 1752 2580 r
 1762 2556 d 1774 2580 r 1762 2552 d 1758 2544 d 1754 2540 d 1750 2538 d
 1748 2538 d 1746 2540 d 1748 2542 d 1750 2540 d 1744 2580 r 1758 2580 d
 1768 2580 r 1780 2580 d  430 2317 r  418 2317 d  433 2318 r  415 2318 d
  435 2319 r  413 2319 d  437 2320 r  411 2320 d  438 2321 r  410 2321 d
  440 2322 r  408 2322 d  441 2323 r  407 2323 d  442 2324 r  406 2324 d
  442 2325 r  406 2325 d  443 2326 r  405 2326 d  444 2327 r  404 2327 d
  445 2328 r  403 2328 d  445 2329 r  403 2329 d  446 2330 r  402 2330 d
  446 2331 r  402 2331 d  446 2332 r  402 2332 d  447 2333 r  401 2333 d
  447 2334 r  401 2334 d  447 2335 r  401 2335 d  448 2336 r  400 2336 d
  448 2337 r  400 2337 d  448 2338 r  400 2338 d  448 2339 r  400 2339 d
  448 2340 r  400 2340 d  448 2341 r  400 2341 d  448 2342 r  400 2342 d
  448 2343 r  400 2343 d  448 2344 r  400 2344 d  447 2345 r  401 2345 d
  447 2346 r  401 2346 d  447 2347 r  401 2347 d  446 2348 r  402 2348 d
  446 2349 r  402 2349 d  446 2350 r  402 2350 d  445 2351 r  403 2351 d
  445 2352 r  403 2352 d  444 2353 r  404 2353 d  443 2354 r  405 2354 d
  442 2355 r  406 2355 d  442 2356 r  406 2356 d  441 2357 r  407 2357 d
  440 2358 r  408 2358 d  438 2359 r  410 2359 d  437 2360 r  411 2360 d
  435 2361 r  413 2361 d  433 2362 r  415 2362 d  430 2363 r  418 2363 d
  364 2376 r  368 2368 d  368 2388 d  364 2376 d  356 2384 d  344 2388 d
  336 2388 d  324 2384 d  316 2376 d  312 2368 d  308 2356 d  308 2336 d
  312 2324 d  316 2316 d  324 2308 d  336 2304 d  344 2304 d  356 2308 d
  364 2316 d  336 2388 r  328 2384 d  320 2376 d  316 2368 d  312 2356 d
  312 2336 d  316 2324 d  320 2316 d  328 2308 d  336 2304 d  364 2336 r
  364 2304 d  368 2336 r  368 2304 d  352 2336 r  376 2336 d  430 1627 r
  418 1627 d  433 1628 r  415 1628 d  435 1629 r  413 1629 d  437 1630 r
  411 1630 d  438 1631 r  410 1631 d  440 1632 r  408 1632 d  441 1633 r
  407 1633 d  442 1634 r  406 1634 d  442 1635 r  406 1635 d  443 1636 r
  405 1636 d  444 1637 r  404 1637 d  445 1638 r  403 1638 d  445 1639 r
  403 1639 d  446 1640 r  402 1640 d  446 1641 r  402 1641 d  446 1642 r
  402 1642 d  447 1643 r  401 1643 d  447 1644 r  401 1644 d  447 1645 r
  401 1645 d  448 1646 r  400 1646 d  448 1647 r  400 1647 d  448 1648 r
  400 1648 d  448 1649 r  400 1649 d  448 1650 r  400 1650 d  448 1651 r
  400 1651 d  448 1652 r  400 1652 d  448 1653 r  400 1653 d  448 1654 r
  400 1654 d  447 1655 r  401 1655 d  447 1656 r  401 1656 d  447 1657 r
  401 1657 d  446 1658 r  402 1658 d  446 1659 r  402 1659 d  446 1660 r
  402 1660 d  445 1661 r  403 1661 d  445 1662 r  403 1662 d  444 1663 r
  404 1663 d  443 1664 r  405 1664 d  442 1665 r  406 1665 d  442 1666 r
  406 1666 d  441 1667 r  407 1667 d  440 1668 r  408 1668 d  438 1669 r
  410 1669 d  437 1670 r  411 1670 d  435 1671 r  413 1671 d  433 1672 r
  415 1672 d  430 1673 r  418 1673 d  316 1698 r  316 1614 d  320 1698 r
  320 1614 d  344 1674 r  344 1642 d  304 1698 r  368 1698 d  368 1678 d
  364 1698 d  320 1658 r  344 1658 d  304 1614 r  332 1614 d  430 1167 r
  418 1167 d  433 1168 r  415 1168 d  435 1169 r  413 1169 d  437 1170 r
  411 1170 d  438 1171 r  410 1171 d  440 1172 r  408 1172 d  441 1173 r
  407 1173 d  442 1174 r  406 1174 d  442 1175 r  406 1175 d  443 1176 r
  405 1176 d  444 1177 r  404 1177 d  445 1178 r  403 1178 d  445 1179 r
  403 1179 d  446 1180 r  402 1180 d  446 1181 r  402 1181 d  446 1182 r
  402 1182 d  447 1183 r  401 1183 d  447 1184 r  401 1184 d  447 1185 r
  401 1185 d  448 1186 r  400 1186 d  448 1187 r  400 1187 d  448 1188 r
  400 1188 d  448 1189 r  400 1189 d  448 1190 r  400 1190 d  448 1191 r
  400 1191 d  448 1192 r  400 1192 d  448 1193 r  400 1193 d  448 1194 r
  400 1194 d  447 1195 r  401 1195 d  447 1196 r  401 1196 d  447 1197 r
  401 1197 d  446 1198 r  402 1198 d  446 1199 r  402 1199 d  446 1200 r
  402 1200 d  445 1201 r  403 1201 d  445 1202 r  403 1202 d  444 1203 r
  404 1203 d  443 1204 r  405 1204 d  442 1205 r  406 1205 d  442 1206 r
  406 1206 d  441 1207 r  407 1207 d  440 1208 r  408 1208 d  438 1209 r
  410 1209 d  437 1210 r  411 1210 d  435 1211 r  413 1211 d  433 1212 r
  415 1212 d  430 1213 r  418 1213 d  316 1238 r  316 1154 d  320 1238 r
  320 1154 d  304 1238 r  352 1238 d  364 1234 d  368 1230 d  372 1222 d
  372 1214 d  368 1206 d  364 1202 d  352 1198 d  352 1238 r  360 1234 d
  364 1230 d  368 1222 d  368 1214 d  364 1206 d  360 1202 d  352 1198 d
  320 1198 r  352 1198 d  364 1194 d  368 1190 d  372 1182 d  372 1170 d
  368 1162 d  364 1158 d  352 1154 d  304 1154 d  352 1198 r  360 1194 d
  364 1190 d  368 1182 d  368 1170 d  364 1162 d  360 1158 d  352 1154 d
  430  707 r  418  707 d  433  708 r  415  708 d  435  709 r  413  709 d
  437  710 r  411  710 d  438  711 r  410  711 d  440  712 r  408  712 d
  441  713 r  407  713 d  442  714 r  406  714 d  442  715 r  406  715 d
  443  716 r  405  716 d  444  717 r  404  717 d  445  718 r  403  718 d
  445  719 r  403  719 d  446  720 r  402  720 d  446  721 r  402  721 d
  446  722 r  402  722 d  447  723 r  401  723 d  447  724 r  401  724 d
  447  725 r  401  725 d  448  726 r  400  726 d  448  727 r  400  727 d
  448  728 r  400  728 d  448  729 r  400  729 d  448  730 r  400  730 d
  448  731 r  400  731 d  448  732 r  400  732 d  448  733 r  400  733 d
  448  734 r  400  734 d  447  735 r  401  735 d  447  736 r  401  736 d
  447  737 r  401  737 d  446  738 r  402  738 d  446  739 r  402  739 d
  446  740 r  402  740 d  445  741 r  403  741 d  445  742 r  403  742 d
  444  743 r  404  743 d  443  744 r  405  744 d  442  745 r  406  745 d
  442  746 r  406  746 d  441  747 r  407  747 d  440  748 r  408  748 d
  438  749 r  410  749 d  437  750 r  411  750 d  435  751 r  413  751 d
  433  752 r  415  752 d  430  753 r  418  753 d  336  778 r  308  694 d
  336  778 r  364  694 d  336  766 r  360  694 d  316  714 r  356  714 d
  296  694 r  320  694 d  348  694 r  376  694 d  590 1627 r  578 1627 d
  593 1628 r  575 1628 d  595 1629 r  573 1629 d  597 1630 r  571 1630 d
  598 1631 r  570 1631 d  600 1632 r  568 1632 d  601 1633 r  567 1633 d
  602 1634 r  566 1634 d  602 1635 r  566 1635 d  603 1636 r  565 1636 d
  604 1637 r  564 1637 d  605 1638 r  563 1638 d  605 1639 r  563 1639 d
  606 1640 r  562 1640 d  606 1641 r  562 1641 d  606 1642 r  562 1642 d
  607 1643 r  561 1643 d  607 1644 r  561 1644 d  607 1645 r  561 1645 d
  608 1646 r  560 1646 d  608 1647 r  560 1647 d  608 1648 r  560 1648 d
  608 1649 r  560 1649 d  608 1650 r  560 1650 d  608 1651 r  560 1651 d
  608 1652 r  560 1652 d  608 1653 r  560 1653 d  608 1654 r  560 1654 d
  607 1655 r  561 1655 d  607 1656 r  561 1656 d  607 1657 r  561 1657 d
  606 1658 r  562 1658 d  606 1659 r  562 1659 d  606 1660 r  562 1660 d
  605 1661 r  563 1661 d  605 1662 r  563 1662 d  604 1663 r  564 1663 d
  603 1664 r  565 1664 d  602 1665 r  566 1665 d  602 1666 r  566 1666 d
  601 1667 r  567 1667 d  600 1668 r  568 1668 d  598 1669 r  570 1669 d
  597 1670 r  571 1670 d  595 1671 r  573 1671 d  593 1672 r  575 1672 d
  590 1673 r  578 1673 d  604 1779 r  604 1695 d  608 1779 r  608 1695 d
  632 1755 r  632 1723 d  592 1779 r  656 1779 d  656 1759 d  652 1779 d
  608 1739 r  632 1739 d  592 1695 r  656 1695 d  656 1715 d  652 1695 d
 1046 1627 r 1034 1627 d 1049 1628 r 1031 1628 d 1051 1629 r 1029 1629 d
 1053 1630 r 1027 1630 d 1054 1631 r 1026 1631 d 1056 1632 r 1024 1632 d
 1057 1633 r 1023 1633 d 1058 1634 r 1022 1634 d 1058 1635 r 1022 1635 d
 1059 1636 r 1021 1636 d 1060 1637 r 1020 1637 d 1061 1638 r 1019 1638 d
 1061 1639 r 1019 1639 d 1062 1640 r 1018 1640 d 1062 1641 r 1018 1641 d
 1062 1642 r 1018 1642 d 1063 1643 r 1017 1643 d 1063 1644 r 1017 1644 d
 1063 1645 r 1017 1645 d 1064 1646 r 1016 1646 d 1064 1647 r 1016 1647 d
 1064 1648 r 1016 1648 d 1064 1649 r 1016 1649 d 1064 1650 r 1016 1650 d
 1064 1651 r 1016 1651 d 1064 1652 r 1016 1652 d 1064 1653 r 1016 1653 d
 1064 1654 r 1016 1654 d 1063 1655 r 1017 1655 d 1063 1656 r 1017 1656 d
 1063 1657 r 1017 1657 d 1062 1658 r 1018 1658 d 1062 1659 r 1018 1659 d
 1062 1660 r 1018 1660 d 1061 1661 r 1019 1661 d 1061 1662 r 1019 1662 d
 1060 1663 r 1020 1663 d 1059 1664 r 1021 1664 d 1058 1665 r 1022 1665 d
 1058 1666 r 1022 1666 d 1057 1667 r 1023 1667 d 1056 1668 r 1024 1668 d
 1054 1669 r 1026 1669 d 1053 1670 r 1027 1670 d 1051 1671 r 1029 1671 d
 1049 1672 r 1031 1672 d 1046 1673 r 1034 1673 d 1060 1779 r 1060 1695 d
 1064 1779 r 1064 1695 d 1048 1779 r 1088 1779 d 1100 1775 d 1108 1767 d
 1112 1759 d 1116 1747 d 1116 1727 d 1112 1715 d 1108 1707 d 1100 1699 d
 1088 1695 d 1048 1695 d 1088 1779 r 1096 1775 d 1104 1767 d 1108 1759 d
 1112 1747 d 1112 1727 d 1108 1715 d 1104 1707 d 1096 1699 d 1088 1695 d
 1046 1167 r 1034 1167 d 1049 1168 r 1031 1168 d 1051 1169 r 1029 1169 d
 1053 1170 r 1027 1170 d 1054 1171 r 1026 1171 d 1056 1172 r 1024 1172 d
 1057 1173 r 1023 1173 d 1058 1174 r 1022 1174 d 1058 1175 r 1022 1175 d
 1059 1176 r 1021 1176 d 1060 1177 r 1020 1177 d 1061 1178 r 1019 1178 d
 1061 1179 r 1019 1179 d 1062 1180 r 1018 1180 d 1062 1181 r 1018 1181 d
 1062 1182 r 1018 1182 d 1063 1183 r 1017 1183 d 1063 1184 r 1017 1184 d
 1063 1185 r 1017 1185 d 1064 1186 r 1016 1186 d 1064 1187 r 1016 1187 d
 1064 1188 r 1016 1188 d 1064 1189 r 1016 1189 d 1064 1190 r 1016 1190 d
 1064 1191 r 1016 1191 d 1064 1192 r 1016 1192 d 1064 1193 r 1016 1193 d
 1064 1194 r 1016 1194 d 1063 1195 r 1017 1195 d 1063 1196 r 1017 1196 d
 1063 1197 r 1017 1197 d 1062 1198 r 1018 1198 d 1062 1199 r 1018 1199 d
 1062 1200 r 1018 1200 d 1061 1201 r 1019 1201 d 1061 1202 r 1019 1202 d
 1060 1203 r 1020 1203 d 1059 1204 r 1021 1204 d 1058 1205 r 1022 1205 d
 1058 1206 r 1022 1206 d 1057 1207 r 1023 1207 d 1056 1208 r 1024 1208 d
 1054 1209 r 1026 1209 d 1053 1210 r 1027 1210 d 1051 1211 r 1029 1211 d
 1049 1212 r 1031 1212 d 1046 1213 r 1034 1213 d 1164 1238 r 1168 1230 d
 1168 1250 d 1164 1238 d 1156 1246 d 1144 1250 d 1136 1250 d 1124 1246 d
 1116 1238 d 1112 1230 d 1108 1218 d 1108 1198 d 1112 1186 d 1116 1178 d
 1124 1170 d 1136 1166 d 1144 1166 d 1156 1170 d 1164 1178 d 1168 1186 d
 1136 1250 r 1128 1246 d 1120 1238 d 1116 1230 d 1112 1218 d 1112 1198 d
 1116 1186 d 1120 1178 d 1128 1170 d 1136 1166 d 1486 1857 r 1474 1857 d
 1489 1858 r 1471 1858 d 1491 1859 r 1469 1859 d 1493 1860 r 1467 1860 d
 1494 1861 r 1466 1861 d 1496 1862 r 1464 1862 d 1497 1863 r 1463 1863 d
 1498 1864 r 1462 1864 d 1498 1865 r 1462 1865 d 1499 1866 r 1461 1866 d
 1500 1867 r 1460 1867 d 1501 1868 r 1459 1868 d 1501 1869 r 1459 1869 d
 1502 1870 r 1458 1870 d 1502 1871 r 1458 1871 d 1502 1872 r 1458 1872 d
 1503 1873 r 1457 1873 d 1503 1874 r 1457 1874 d 1503 1875 r 1457 1875 d
 1504 1876 r 1456 1876 d 1504 1877 r 1456 1877 d 1504 1878 r 1456 1878 d
 1504 1879 r 1456 1879 d 1504 1880 r 1456 1880 d 1504 1881 r 1456 1881 d
 1504 1882 r 1456 1882 d 1504 1883 r 1456 1883 d 1504 1884 r 1456 1884 d
 1503 1885 r 1457 1885 d 1503 1886 r 1457 1886 d 1503 1887 r 1457 1887 d
 1502 1888 r 1458 1888 d 1502 1889 r 1458 1889 d 1502 1890 r 1458 1890 d
 1501 1891 r 1459 1891 d 1501 1892 r 1459 1892 d 1500 1893 r 1460 1893 d
 1499 1894 r 1461 1894 d 1498 1895 r 1462 1895 d 1498 1896 r 1462 1896 d
 1497 1897 r 1463 1897 d 1496 1898 r 1464 1898 d 1494 1899 r 1466 1899 d
 1493 1900 r 1467 1900 d 1491 1901 r 1469 1901 d 1489 1902 r 1471 1902 d
 1486 1903 r 1474 1903 d   2 lw  408 2779 r  424 2803 d  440 2779 d  384 2755 r
  424 2795 d  464 2755 d  424 2795 r  424 2659 d 1976 1666 r 2000 1650 d
 1976 1634 d 1952 1690 r 1992 1650 d 1952 1610 d 1856 1650 r 1992 1650 d
  408  521 r  424  497 d  440  521 d  384  545 r  424  505 d  464  545 d
  424  641 r  424  505 d   4 lw  424 2940 r  424 2868 d  388 2904 r  460 2904 d
  388  397 r  460  397 d  554 2800 r  555 2791 d  557 2782 d  558 2772 d
  560 2762 d  562 2753 d  563 2743 d  565 2734 d  566 2725 d  568 2717 d
  570 2708 d  571 2700 d  573 2691 d  574 2683 d  576 2675 d  578 2667 d
  579 2659 d  581 2652 d  582 2644 d  584 2637 d  586 2629 d  587 2622 d
  589 2615 d  590 2608 d  592 2601 d  594 2595 d  595 2588 d  597 2581 d
  598 2575 d  600 2569 d  602 2562 d  603 2556 d  605 2550 d  606 2544 d
  608 2538 d  610 2532 d  611 2527 d  613 2521 d  614 2515 d  616 2510 d
  618 2504 d  619 2499 d  621 2494 d  622 2489 d  624 2483 d  626 2478 d
  627 2473 d  629 2468 d  630 2463 d  632 2459 d  634 2454 d  635 2449 d
  637 2445 d  638 2440 d  640 2435 d  642 2431 d  643 2427 d  645 2422 d
  646 2418 d  648 2414 d  650 2409 d  651 2405 d  653 2401 d  654 2397 d
  656 2393 d  658 2389 d  659 2385 d  661 2381 d  662 2378 d  664 2374 d
  666 2370 d  667 2366 d  669 2363 d  670 2359 d  672 2356 d  674 2352 d
  675 2349 d  677 2345 d  678 2342 d  680 2338 d  682 2335 d  683 2332 d
  685 2328 d  686 2325 d  688 2322 d  690 2319 d  691 2316 d  693 2313 d
  694 2309 d  696 2306 d  698 2303 d  699 2300 d  701 2298 d  702 2295 d
  704 2292 d  706 2289 d  707 2286 d  709 2283 d  710 2280 d  712 2278 d
  714 2275 d  715 2272 d  717 2270 d  718 2267 d  720 2264 d  722 2262 d
  723 2259 d  725 2257 d  726 2254 d  728 2252 d  730 2249 d  731 2247 d
  733 2244 d  734 2242 d  736 2239 d  738 2237 d  739 2235 d  741 2232 d
  742 2230 d  744 2228 d  746 2226 d  747 2223 d  749 2221 d  750 2219 d
  752 2217 d  754 2215 d  755 2212 d  757 2210 d  758 2208 d  760 2206 d
  762 2204 d  763 2202 d  765 2200 d  766 2198 d  768 2196 d  770 2194 d
  771 2192 d  773 2190 d  774 2188 d  776 2186 d  778 2184 d  779 2182 d
  781 2180 d  782 2179 d  784 2177 d  786 2175 d  787 2173 d  789 2171 d
  790 2169 d  792 2168 d  794 2166 d  795 2164 d  797 2162 d  798 2161 d
  800 2159 d  802 2157 d  803 2156 d  805 2154 d  806 2152 d  808 2151 d
  810 2149 d  811 2147 d  813 2146 d  814 2144 d  816 2143 d  818 2141 d
  819 2139 d  821 2138 d  822 2136 d  824 2135 d  826 2133 d  827 2132 d
  829 2130 d  830 2129 d  832 2127 d  834 2126 d  835 2125 d  837 2123 d
  838 2122 d  840 2120 d  842 2119 d  843 2117 d  845 2116 d  846 2115 d
  848 2113 d  850 2112 d  851 2111 d  853 2109 d  854 2108 d  856 2107 d
  858 2105 d  859 2104 d  861 2103 d  862 2101 d  864 2100 d  866 2099 d
  867 2097 d  869 2096 d  870 2095 d  872 2094 d  874 2093 d  875 2091 d
  877 2090 d  878 2089 d  880 2088 d  882 2086 d  883 2085 d  885 2084 d
  886 2083 d  888 2082 d  890 2081 d  891 2079 d  893 2078 d  894 2077 d
  896 2076 d  898 2075 d  899 2074 d  901 2073 d  902 2072 d  904 2071 d
  906 2069 d  907 2068 d  909 2067 d  910 2066 d  912 2065 d  914 2064 d
  915 2063 d  917 2062 d  918 2061 d  920 2060 d  922 2059 d  923 2058 d
  925 2057 d  926 2056 d  928 2055 d  930 2054 d  931 2053 d  933 2052 d
  934 2051 d  936 2050 d  938 2049 d  939 2048 d  941 2047 d  942 2046 d
  944 2045 d  946 2044 d  947 2043 d  949 2042 d  950 2042 d  952 2041 d
  954 2040 d  955 2039 d  957 2038 d  958 2037 d  960 2036 d  962 2035 d
  963 2034 d  965 2034 d  966 2033 d  968 2032 d  970 2031 d  971 2030 d
  973 2029 d  974 2028 d  976 2028 d  978 2027 d  979 2026 d  981 2025 d
  982 2024 d  984 2023 d  986 2023 d  987 2022 d  989 2021 d  990 2020 d
  992 2019 d  994 2019 d  995 2018 d  997 2017 d  998 2016 d 1000 2015 d
 1002 2015 d 1003 2014 d 1005 2013 d 1006 2012 d 1008 2012 d 1010 2011 d
 1011 2010 d 1013 2009 d 1014 2009 d 1016 2008 d 1018 2007 d 1019 2006 d
 1021 2006 d 1022 2005 d 1024 2004 d 1026 2003 d 1027 2003 d 1029 2002 d
 1030 2001 d 1032 2001 d 1034 2000 d 1035 1999 d 1037 1999 d 1038 1998 d
 1040 1997 d 1042 1997 d 1043 1996 d 1045 1995 d 1046 1994 d 1048 1994 d
 1050 1993 d 1051 1992 d 1053 1992 d 1054 1991 d 1056 1991 d 1058 1990 d
 1059 1989 d 1061 1989 d 1062 1988 d 1064 1987 d 1066 1987 d 1067 1986 d
 1069 1985 d 1070 1985 d 1072 1984 d 1074 1984 d 1075 1983 d 1077 1982 d
 1078 1982 d 1080 1981 d 1082 1980 d 1083 1980 d 1085 1979 d 1086 1979 d
 1088 1978 d 1090 1977 d 1091 1977 d 1093 1976 d 1094 1976 d 1096 1975 d
 1098 1975 d 1099 1974 d 1101 1973 d 1102 1973 d 1104 1972 d 1106 1972 d
 1107 1971 d 1109 1971 d 1110 1970 d 1112 1969 d 1114 1969 d 1115 1968 d
 1117 1968 d 1118 1967 d 1120 1967 d 1122 1966 d 1123 1966 d 1125 1965 d
 1126 1965 d 1128 1964 d 1130 1963 d 1131 1963 d 1133 1962 d 1134 1962 d
 1136 1961 d 1138 1961 d 1139 1960 d 1141 1960 d 1142 1959 d 1144 1959 d
 1146 1958 d 1147 1958 d 1149 1957 d 1150 1957 d 1152 1956 d 1154 1956 d
 1155 1955 d 1157 1955 d 1158 1954 d 1160 1954 d 1162 1953 d 1163 1953 d
 1165 1952 d 1166 1952 d 1168 1951 d 1170 1951 d 1171 1950 d 1173 1950 d
 1174 1949 d 1176 1949 d 1178 1949 d 1179 1948 d 1181 1948 d 1182 1947 d
 1184 1947 d 1186 1946 d 1187 1946 d 1189 1945 d 1190 1945 d 1192 1944 d
 1194 1944 d 1195 1944 d 1197 1943 d 1198 1943 d 1200 1942 d 1202 1942 d
 1203 1941 d 1205 1941 d 1206 1940 d 1208 1940 d 1210 1940 d 1211 1939 d
 1213 1939 d 1214 1938 d 1216 1938 d 1218 1937 d 1219 1937 d 1221 1937 d
 1222 1936 d 1224 1936 d 1226 1935 d 1227 1935 d 1229 1935 d 1230 1934 d
 1232 1934 d 1234 1933 d 1235 1933 d 1237 1932 d 1238 1932 d 1240 1932 d
 1242 1931 d 1243 1931 d 1245 1930 d 1246 1930 d 1248 1930 d 1250 1929 d
 1251 1929 d 1253 1928 d 1254 1928 d 1256 1928 d 1258 1927 d 1259 1927 d
 1261 1927 d 1262 1926 d 1264 1926 d 1266 1925 d 1267 1925 d 1269 1925 d
 1270 1924 d 1272 1924 d 1274 1924 d 1275 1923 d 1277 1923 d 1278 1922 d
 1280 1922 d 1282 1922 d 1283 1921 d 1285 1921 d 1286 1921 d 1288 1920 d
 1290 1920 d 1291 1920 d 1293 1919 d 1294 1919 d 1296 1918 d 1298 1918 d
 1299 1918 d 1301 1917 d 1302 1917 d 1304 1917 d 1306 1916 d 1307 1916 d
 1309 1916 d 1310 1915 d 1312 1915 d 1314 1915 d 1315 1914 d 1317 1914 d
 1318 1914 d 1320 1913 d 1322 1913 d 1323 1913 d 1325 1912 d 1326 1912 d
 1328 1912 d 1330 1911 d 1331 1911 d 1333 1911 d 1334 1910 d 1336 1910 d
 1338 1910 d 1339 1909 d 1341 1909 d 1342 1909 d 1344 1908 d 1346 1908 d
 1347 1908 d 1349 1907 d 1350 1907 d 1352 1907 d 1354 1906 d 1355 1906 d
 1357 1906 d 1358 1906 d 1360 1905 d 1362 1905 d 1363 1905 d 1365 1904 d
 1366 1904 d 1368 1904 d 1370 1903 d 1371 1903 d 1373 1903 d 1374 1902 d
 1376 1902 d 1378 1902 d 1379 1902 d 1381 1901 d 1382 1901 d 1384 1901 d
 1386 1900 d 1387 1900 d 1389 1900 d 1390 1900 d 1392 1899 d 1394 1899 d
 1395 1899 d 1397 1898 d 1398 1898 d 1400 1898 d 1402 1898 d 1403 1897 d
 1405 1897 d 1406 1897 d 1408 1896 d 1410 1896 d 1411 1896 d 1413 1896 d
 1414 1895 d 1416 1895 d 1418 1895 d 1419 1894 d 1421 1894 d 1422 1894 d
 1424 1894 d 1426 1893 d 1427 1893 d 1429 1893 d 1430 1893 d 1432 1892 d
 1434 1892 d 1435 1892 d 1437 1891 d 1438 1891 d 1440 1891 d 1442 1891 d
 1443 1890 d 1445 1890 d 1446 1890 d 1448 1890 d 1450 1889 d 1451 1889 d
 1453 1889 d 1454 1889 d 1456 1888 d 1458 1888 d 1459 1888 d 1461 1888 d
 1462 1887 d 1464 1887 d 1466 1887 d 1467 1887 d 1469 1886 d 1470 1886 d
 1472 1886 d 1474 1886 d 1475 1885 d 1477 1885 d 1478 1885 d 1480 1885 d
 1482 1884 d 1483 1884 d 1485 1884 d 1486 1884 d 1488 1883 d 1490 1883 d
 1491 1883 d 1493 1883 d 1494 1882 d 1496 1882 d 1498 1882 d 1499 1882 d
 1501 1881 d 1502 1881 d 1504 1881 d 1506 1881 d 1507 1881 d 1509 1880 d
 1510 1880 d 1512 1880 d 1514 1880 d 1515 1879 d 1517 1879 d 1518 1879 d
 1520 1879 d 1522 1878 d 1523 1878 d 1525 1878 d 1526 1878 d 1528 1878 d
 1530 1877 d 1531 1877 d 1533 1877 d 1534 1877 d 1536 1876 d 1538 1876 d
 1539 1876 d 1541 1876 d 1542 1876 d 1544 1875 d 1546 1875 d 1547 1875 d
 1549 1875 d 1550 1874 d 1552 1874 d 1554 1874 d 1555 1874 d 1557 1874 d
 1558 1873 d 1560 1873 d 1562 1873 d 1563 1873 d 1565 1873 d 1566 1872 d
 1568 1872 d 1570 1872 d 1571 1872 d 1573 1871 d 1574 1871 d 1576 1871 d
 1578 1871 d 1579 1871 d 1581 1870 d 1582 1870 d 1584 1870 d 1586 1870 d
 1587 1870 d 1589 1869 d 1590 1869 d 1592 1869 d 1594 1869 d 1595 1869 d
 1597 1868 d 1598 1868 d 1600 1868 d 1602 1868 d 1603 1868 d 1605 1867 d
 1606 1867 d 1608 1867 d 1610 1867 d 1611 1867 d 1613 1866 d 1614 1866 d
 1616 1866 d 1618 1866 d 1619 1866 d 1621 1865 d 1622 1865 d 1624 1865 d
 1626 1865 d 1627 1865 d 1629 1865 d 1630 1864 d 1632 1864 d 1634 1864 d
 1635 1864 d 1637 1864 d 1638 1863 d 1640 1863 d 1642 1863 d 1643 1863 d
 1645 1863 d 1646 1862 d 1648 1862 d 1650 1862 d 1651 1862 d 1653 1862 d
 1654 1862 d 1656 1861 d 1658 1861 d 1659 1861 d 1661 1861 d 1662 1861 d
 1664 1860 d 1666 1860 d 1667 1860 d 1669 1860 d 1670 1860 d 1672 1860 d
 1674 1859 d 1675 1859 d 1677 1859 d 1678 1859 d 1680 1859 d 1682 1858 d
 1683 1858 d 1685 1858 d 1686 1858 d 1688 1858 d 1690 1858 d 1691 1857 d
 1693 1857 d 1694 1857 d 1696 1857 d 1698 1857 d 1699 1857 d 1701 1856 d
 1702 1856 d 1704 1856 d 1706 1856 d 1707 1856 d 1709 1856 d 1710 1855 d
 1712 1855 d 1714 1855 d 1715 1855 d 1717 1855 d 1718 1855 d 1720 1854 d
 1722 1854 d 1723 1854 d 1725 1854 d 1726 1854 d 1728 1854 d 1730 1853 d
 1731 1853 d 1733 1853 d 1734 1853 d 1736 1853 d 1738 1853 d 1739 1852 d
 1741 1852 d 1742 1852 d 1744 1852 d 1746 1852 d 1747 1852 d 1749 1852 d
 1750 1851 d 1752 1851 d 1754 1851 d 1755 1851 d 1757 1851 d 1758 1851 d
 1760 1850 d 1762 1850 d 1763 1850 d 1765 1850 d 1766 1850 d 1768 1850 d
 1770 1849 d 1771 1849 d 1773 1849 d 1774 1849 d 1776 1849 d 1778 1849 d
 1779 1849 d 1781 1848 d 1782 1848 d 1784 1848 d 1786 1848 d 1787 1848 d
 1789 1848 d 1790 1848 d 1792 1847 d 1794 1847 d 1795 1847 d 1797 1847 d
 1798 1847 d 1800 1847 d 1802 1846 d 1803 1846 d 1805 1846 d 1806 1846 d
 1808 1846 d 1810 1846 d 1811 1846 d 1813 1845 d 1814 1845 d 1816 1845 d
 1818 1845 d 1819 1845 d 1821 1845 d 1822 1845 d 1824 1844 d 1826 1844 d
 1827 1844 d 1829 1844 d 1830 1844 d 1832 1844 d 1834 1844 d 1835 1843 d
 1837 1843 d 1838 1843 d 1840 1843 d 1842 1843 d 1843 1843 d 1845 1843 d
 1846 1843 d 1848 1842 d 1850 1842 d 1851 1842 d 1853 1842 d 1854 1842 d
 1856 1842 d 1858 1842 d 1859 1841 d 1861 1841 d 1862 1841 d 1864 1841 d
 1866 1841 d 1867 1841 d 1869 1841 d 1870 1840 d 1872 1840 d 1874 1840 d
 1875 1840 d 1877 1840 d 1878 1840 d 1880 1840 d 1882 1840 d 1883 1839 d
 1885 1839 d 1886 1839 d 1888 1839 d 1890 1839 d 1891 1839 d 1893 1839 d
 1894 1839 d 1896 1838 d 1898 1838 d 1899 1838 d 1901 1838 d 1902 1838 d
 1904 1838 d 1906 1838 d 1907 1837 d 1909 1837 d 1910 1837 d 1912 1837 d
 1914 1837 d 1915 1837 d 1917 1837 d 1918 1837 d 1920 1836 d 1922 1836 d
 1923 1836 d 1925 1836 d 1926 1836 d 1928 1836 d 1930 1836 d 1931 1836 d
 1933 1836 d 1934 1835 d 1936 1835 d 1938 1835 d 1939 1835 d 1941 1835 d
 1942 1835 d 1944 1835 d 1946 1835 d 1947 1834 d 1949 1834 d 1950 1834 d
 1952 1834 d 1954 1834 d 1955 1834 d 1957 1834 d 1958 1834 d 1960 1833 d
 1962 1833 d 1963 1833 d 1965 1833 d 1966 1833 d 1968 1833 d 1970 1833 d
 1971 1833 d 1973 1833 d 1974 1832 d 1976 1832 d 1978 1832 d 1979 1832 d
 1981 1832 d 1982 1832 d 1984 1832 d 1986 1832 d 1987 1831 d 1989 1831 d
 1990 1831 d 1992 1831 d 1994 1831 d 1995 1831 d 1997 1831 d 1998 1831 d
  400  730 r  402  730 d  403  730 d  405  730 d  406  730 d  408  730 d
  410  730 d  411  730 d  413  730 d  414  731 d  416  731 d  418  731 d
  419  731 d  421  731 d  422  731 d  424  731 d  426  732 d  427  732 d
  429  732 d  430  732 d  432  732 d  434  733 d  435  733 d  437  733 d
  438  733 d  440  734 d  442  734 d  443  734 d  445  734 d  446  735 d
  448  735 d  450  735 d  451  736 d  453  736 d  454  736 d  456  737 d
  458  737 d  459  737 d  461  738 d  462  738 d  464  738 d  466  739 d
  467  739 d  469  739 d  470  740 d  472  740 d  474  741 d  475  741 d
  477  741 d  478  742 d  480  742 d  482  743 d  483  743 d  485  743 d
  486  744 d  488  744 d  490  745 d  491  745 d  493  746 d  494  746 d
  496  747 d  498  747 d  499  748 d  501  748 d  502  749 d  504  749 d
  506  750 d  507  750 d  509  751 d  510  751 d  512  752 d  514  752 d
  515  753 d  517  754 d  518  754 d  520  755 d  522  755 d  523  756 d
  525  756 d  526  757 d  528  758 d  530  758 d  531  759 d  533  760 d
  534  760 d  536  761 d  538  761 d  539  762 d  541  763 d  542  763 d
  544  764 d  546  765 d  547  765 d  549  766 d  550  767 d  552  767 d
  554  768 d  555  769 d  557  769 d  558  770 d  560  771 d  562  772 d
  563  772 d  565  773 d  566  774 d  568  775 d  570  775 d  571  776 d
  573  777 d  574  778 d  576  778 d  578  779 d  579  780 d  581  781 d
  582  781 d  584  782 d  586  783 d  587  784 d  589  785 d  590  785 d
  592  786 d  594  787 d  595  788 d  597  789 d  598  790 d  600  790 d
  602  791 d  603  792 d  605  793 d  606  794 d  608  795 d  610  796 d
  611  796 d  613  797 d  614  798 d  616  799 d  618  800 d  619  801 d
  621  802 d  622  803 d  624  804 d  626  805 d  627  806 d  629  806 d
  630  807 d  632  808 d  634  809 d  635  810 d  637  811 d  638  812 d
  640  813 d  642  814 d  643  815 d  645  816 d  646  817 d  648  818 d
  650  819 d  651  820 d  653  821 d  654  822 d  656  823 d  658  824 d
  659  825 d  661  826 d  662  827 d  664  828 d  666  829 d  667  830 d
  669  831 d  670  832 d  672  834 d  674  835 d  675  836 d  677  837 d
  678  838 d  680  839 d  682  840 d  683  841 d  685  842 d  686  843 d
  688  844 d  690  846 d  691  847 d  693  848 d  694  849 d  696  850 d
  698  851 d  699  852 d  701  853 d  702  855 d  704  856 d  706  857 d
  707  858 d  709  859 d  710  860 d  712  862 d  714  863 d  715  864 d
  717  865 d  718  866 d  720  868 d  722  869 d  723  870 d  725  871 d
  726  872 d  728  874 d  730  875 d  731  876 d  733  877 d  734  879 d
  736  880 d  738  881 d  739  882 d  741  884 d  742  885 d  744  886 d
  746  887 d  747  889 d  749  890 d  750  891 d  752  893 d  754  894 d
  755  895 d  757  896 d  758  898 d  760  899 d  762  900 d  763  902 d
  765  903 d  766  904 d  768  906 d  770  907 d  771  908 d  773  910 d
  774  911 d  776  912 d  778  914 d  779  915 d  781  917 d  782  918 d
  784  919 d  786  921 d  787  922 d  789  923 d  790  925 d  792  926 d
  794  928 d  795  929 d  797  930 d  798  932 d  800  933 d  802  935 d
  803  936 d  805  938 d  806  939 d  808  940 d  810  942 d  811  943 d
  813  945 d  814  946 d  816  948 d  818  949 d  819  951 d  821  952 d
  822  954 d  824  955 d  826  957 d  827  958 d  829  960 d  830  961 d
  832  963 d  834  964 d  835  966 d  837  967 d  838  969 d  840  970 d
  842  972 d  843  973 d  845  975 d  846  976 d  848  978 d  850  979 d
  851  981 d  853  983 d  854  984 d  856  986 d  858  987 d  859  989 d
  861  990 d  862  992 d  864  994 d  866  995 d  867  997 d  869  998 d
  870 1000 d  872 1002 d  874 1003 d  875 1005 d  877 1006 d  878 1008 d
  880 1010 d  882 1011 d  883 1013 d  885 1015 d  886 1016 d  888 1018 d
  890 1020 d  891 1021 d  893 1023 d  894 1025 d  896 1026 d  898 1028 d
  899 1030 d  901 1031 d  902 1033 d  904 1035 d  906 1036 d  907 1038 d
  909 1040 d  910 1041 d  912 1043 d  914 1045 d  915 1047 d  917 1048 d
  918 1050 d  920 1052 d  922 1053 d  923 1055 d  925 1057 d  926 1059 d
  928 1060 d  930 1062 d  931 1064 d  933 1066 d  934 1068 d  936 1069 d
  938 1071 d  939 1073 d  941 1075 d  942 1076 d  944 1078 d  946 1080 d
  947 1082 d  949 1084 d  950 1085 d  952 1087 d  954 1089 d  955 1091 d
  957 1093 d  958 1094 d  960 1096 d  962 1098 d  963 1100 d  965 1102 d
  966 1104 d  968 1106 d  970 1107 d  971 1109 d  973 1111 d  974 1113 d
  976 1115 d  978 1117 d  979 1119 d  981 1120 d  982 1122 d  984 1124 d
  986 1126 d  987 1128 d  989 1130 d  990 1132 d  992 1134 d  994 1136 d
  995 1138 d  997 1139 d  998 1141 d 1000 1143 d 1002 1145 d 1003 1147 d
 1005 1149 d 1006 1151 d 1008 1153 d 1010 1155 d 1011 1157 d 1013 1159 d
 1014 1161 d 1016 1163 d 1018 1165 d 1019 1167 d 1021 1169 d 1022 1171 d
 1024 1173 d 1026 1175 d 1027 1177 d 1029 1179 d 1030 1181 d 1032 1183 d
 1034 1185 d 1035 1187 d 1037 1189 d 1038 1191 d 1040 1193 d 1042 1195 d
 1043 1197 d 1045 1199 d 1046 1201 d 1048 1203 d 1050 1205 d 1051 1207 d
 1053 1209 d 1054 1211 d 1056 1213 d 1058 1215 d 1059 1217 d 1061 1219 d
 1062 1221 d 1064 1224 d 1066 1226 d 1067 1228 d 1069 1230 d 1070 1232 d
 1072 1234 d 1074 1236 d 1075 1238 d 1077 1240 d 1078 1242 d 1080 1245 d
 1082 1247 d 1083 1249 d 1085 1251 d 1086 1253 d 1088 1255 d 1090 1257 d
 1091 1259 d 1093 1262 d 1094 1264 d 1096 1266 d 1098 1268 d 1099 1270 d
 1101 1272 d 1102 1275 d 1104 1277 d 1106 1279 d 1107 1281 d 1109 1283 d
 1110 1285 d 1112 1288 d 1114 1290 d 1115 1292 d 1117 1294 d 1118 1296 d
 1120 1299 d 1122 1301 d 1123 1303 d 1125 1305 d 1126 1308 d 1128 1310 d
 1130 1312 d 1131 1314 d 1133 1316 d 1134 1319 d 1136 1321 d 1138 1323 d
 1139 1325 d 1141 1328 d 1142 1330 d 1144 1332 d 1146 1335 d 1147 1337 d
 1149 1339 d 1150 1341 d 1152 1344 d 1154 1346 d 1155 1348 d 1157 1350 d
 1158 1353 d 1160 1355 d 1162 1357 d 1163 1360 d 1165 1362 d 1166 1364 d
 1168 1367 d 1170 1369 d 1171 1371 d 1173 1374 d 1174 1376 d 1176 1378 d
 1178 1381 d 1179 1383 d 1181 1385 d 1182 1388 d 1184 1390 d 1186 1392 d
 1187 1395 d 1189 1397 d 1190 1399 d 1192 1402 d 1194 1404 d 1195 1407 d
 1197 1409 d 1198 1411 d 1200 1414 d 1202 1416 d 1203 1419 d 1205 1421 d
 1206 1423 d 1208 1426 d 1210 1428 d 1211 1431 d 1213 1433 d 1214 1435 d
 1216 1438 d 1218 1440 d 1219 1443 d 1221 1445 d 1222 1448 d 1224 1450 d
 1226 1453 d 1227 1455 d 1229 1457 d 1230 1460 d 1232 1462 d 1234 1465 d
 1235 1467 d 1237 1470 d 1238 1472 d 1240 1475 d 1242 1477 d 1243 1480 d
 1245 1482 d 1246 1485 d 1248 1487 d 1250 1490 d 1251 1492 d 1253 1495 d
 1254 1497 d 1256 1500 d 1258 1502 d 1259 1505 d 1261 1507 d 1262 1510 d
 1264 1512 d 1266 1515 d 1267 1517 d 1269 1520 d 1270 1523 d 1272 1525 d
 1274 1528 d 1275 1530 d 1277 1533 d 1278 1535 d 1280 1538 d 1282 1540 d
 1283 1543 d 1285 1546 d 1286 1548 d 1288 1551 d 1290 1553 d 1291 1556 d
 1293 1559 d 1294 1561 d 1296 1564 d 1298 1566 d 1299 1569 d 1301 1572 d
 1302 1574 d 1304 1577 d 1306 1579 d 1307 1582 d 1309 1585 d 1310 1587 d
 1312 1590 d 1314 1593 d 1315 1595 d 1317 1598 d 1318 1601 d 1320 1603 d
 1322 1606 d 1323 1609 d 1325 1611 d 1326 1614 d 1328 1617 d 1330 1619 d
 1331 1622 d 1333 1625 d 1334 1627 d 1336 1630 d 1338 1633 d 1339 1635 d
 1341 1638 d 1342 1641 d 1344 1644 d 1346 1646 d 1347 1649 d 1349 1652 d
 1350 1654 d 1352 1657 d 1354 1660 d 1355 1663 d 1357 1665 d 1358 1668 d
 1360 1671 d 1362 1674 d 1363 1676 d 1365 1679 d 1366 1682 d 1368 1685 d
 1370 1687 d 1371 1690 d 1373 1693 d 1374 1696 d 1376 1698 d 1378 1701 d
 1379 1704 d 1381 1707 d 1382 1710 d 1384 1712 d 1386 1715 d 1387 1718 d
 1389 1721 d 1390 1724 d 1392 1726 d 1394 1729 d 1395 1732 d 1397 1735 d
 1398 1738 d 1400 1740 d 1402 1743 d 1403 1746 d 1405 1749 d 1406 1752 d
 1408 1755 d 1410 1757 d 1411 1760 d 1413 1763 d 1414 1766 d 1416 1769 d
 1418 1772 d 1419 1775 d 1421 1778 d 1422 1780 d 1424 1783 d 1426 1786 d
 1427 1789 d 1429 1792 d 1430 1795 d 1432 1798 d 1434 1801 d 1435 1804 d
 1437 1806 d 1438 1809 d 1440 1812 d 1442 1815 d 1443 1818 d 1445 1821 d
 1446 1824 d 1448 1827 d 1450 1830 d 1451 1833 d 1453 1836 d 1454 1839 d
 1456 1842 d 1458 1844 d 1459 1847 d 1461 1850 d 1462 1853 d 1464 1856 d
 1466 1859 d 1467 1862 d 1469 1865 d 1470 1868 d 1472 1871 d 1474 1874 d
 1475 1877 d 1477 1880 d 1478 1883 d 1480 1886 d 1482 1889 d 1483 1892 d
 1485 1895 d 1486 1898 d 1488 1901 d 1490 1904 d 1491 1907 d 1493 1910 d
 1494 1913 d 1496 1916 d 1498 1919 d 1499 1922 d 1501 1925 d 1502 1928 d
 1504 1931 d 1506 1935 d 1507 1938 d 1509 1941 d 1510 1944 d 1512 1947 d
 1514 1950 d 1515 1953 d 1517 1956 d 1518 1959 d 1520 1962 d 1522 1965 d
 1523 1968 d 1525 1971 d 1526 1974 d 1528 1978 d 1530 1981 d 1531 1984 d
 1533 1987 d 1534 1990 d 1536 1993 d 1538 1996 d 1539 1999 d 1541 2002 d
 1542 2006 d 1544 2009 d 1546 2012 d 1547 2015 d 1549 2018 d 1550 2021 d
 1552 2024 d 1554 2028 d 1555 2031 d 1557 2034 d 1558 2037 d 1560 2040 d
 1562 2043 d 1563 2046 d 1565 2050 d 1566 2053 d 1568 2056 d 1570 2059 d
 1571 2062 d 1573 2066 d 1574 2069 d 1576 2072 d 1578 2075 d 1579 2078 d
 1581 2082 d 1582 2085 d 1584 2088 d 1586 2091 d 1587 2094 d 1589 2098 d
 1590 2101 d 1592 2104 d 1594 2107 d 1595 2110 d 1597 2114 d 1598 2117 d
 1600 2120 d 1602 2123 d 1603 2127 d 1605 2130 d 1606 2133 d 1608 2136 d
 1610 2140 d 1611 2143 d 1613 2146 d 1614 2150 d 1616 2153 d 1618 2156 d
 1619 2159 d 1621 2163 d 1622 2166 d 1624 2169 d 1626 2173 d 1627 2176 d
 1629 2179 d 1630 2182 d 1632 2186 d 1634 2189 d 1635 2192 d 1637 2196 d
 1638 2199 d 1640 2202 d 1642 2206 d 1643 2209 d 1645 2212 d 1646 2216 d
 1648 2219 d 1650 2222 d 1651 2226 d 1653 2229 d 1654 2232 d 1656 2236 d
 1658 2239 d 1659 2242 d 1661 2246 d 1662 2249 d 1664 2253 d 1666 2256 d
 1667 2259 d 1669 2263 d 1670 2266 d 1672 2269 d 1674 2273 d 1675 2276 d
 1677 2280 d 1678 2283 d 1680 2286 d 1682 2290 d 1683 2293 d 1685 2297 d
 1686 2300 d 1688 2303 d 1690 2307 d 1691 2310 d 1693 2314 d 1694 2317 d
 1696 2321 d 1698 2324 d 1699 2328 d 1701 2331 d 1702 2334 d 1704 2338 d
 1706 2341 d 1707 2345 d 1709 2348 d 1710 2352 d 1712 2355 d 1714 2359 d
 1715 2362 d 1717 2366 d 1718 2369 d 1720 2373 d 1722 2376 d 1723 2380 d
 1725 2383 d 1726 2387 d 1728 2390 d 1730 2394 d 1731 2397 d 1733 2401 d
 1734 2404 d 1736 2408 d 1738 2411 d 1739 2415 d 1741 2418 d 1742 2422 d
 1744 2425 d 1746 2429 d 1747 2432 d 1749 2436 d 1750 2439 d 1752 2443 d
 1754 2446 d 1755 2450 d 1757 2454 d 1758 2457 d 1760 2461 d 1762 2464 d
 1763 2468 d 1765 2471 d 1766 2475 d 1768 2478 d 1770 2482 d 1771 2486 d
 1773 2489 d 1774 2493 d 1776 2496 d 1778 2500 d 1779 2504 d 1781 2507 d
 1782 2511 d 1784 2514 d 1786 2518 d 1787 2522 d 1789 2525 d 1790 2529 d
 1792 2533 d 1794 2536 d 1795 2540 d 1797 2543 d 1798 2547 d 1800 2551 d
 1802 2554 d 1803 2558 d 1805 2562 d 1806 2565 d 1808 2569 d 1810 2573 d
 1811 2576 d 1813 2580 d 1814 2584 d 1816 2587 d 1818 2591 d 1819 2595 d
 1821 2598 d 1822 2602 d 1824 2606 d 1826 2609 d 1827 2613 d 1829 2617 d
 1830 2620 d 1832 2624 d 1834 2628 d 1835 2632 d 1837 2635 d 1838 2639 d
 1840 2643 d 1842 2646 d 1843 2650 d 1845 2654 d 1846 2658 d 1848 2661 d
 1850 2665 d 1851 2669 d 1853 2673 d 1854 2676 d 1856 2680 d 1858 2684 d
 1859 2688 d 1861 2691 d 1862 2695 d 1864 2699 d 1866 2703 d 1867 2706 d
 1869 2710 d 1870 2714 d 1872 2718 d 1874 2721 d 1875 2725 d 1877 2729 d
 1878 2733 d 1880 2737 d 1882 2740 d 1883 2744 d 1885 2748 d 1886 2752 d
 1888 2756 d 1890 2759 d 1891 2763 d 1893 2767 d 1894 2771 d 1896 2775 d
 1898 2779 d 1899 2782 d 1901 2786 d 1902 2790 d 1904 2794 d 1906 2798 d
 1907 2800 d  432 2313 r  448 2193 d  464 2091 d  480 2003 d  496 1927 d
  512 1860 d  528 1801 d  544 1749 d  560 1701 d  576 1659 d  592 1621 d
  608 1586 d  624 1554 d  640 1525 d  656 1498 d  672 1474 d  688 1451 d
  704 1430 d  720 1410 d  736 1391 d  752 1374 d  768 1358 d  784 1343 d
  800 1329 d  816 1316 d  832 1303 d  848 1291 d  864 1280 d  880 1269 d
  896 1259 d  912 1249 d  928 1240 d  944 1231 d  960 1223 d  976 1215 d
  992 1208 d 1008 1200 d 1024 1193 d 1040 1187 d 1056 1180 d 1072 1174 d
 1088 1168 d 1104 1163 d 1120 1157 d 1136 1152 d 1152 1147 d 1168 1142 d
 1184 1138 d 1200 1133 d 1216 1129 d 1232 1124 d 1248 1120 d 1264 1116 d
 1280 1113 d 1296 1109 d 1312 1105 d 1328 1102 d 1344 1099 d 1360 1095 d
 1376 1092 d 1392 1089 d 1408 1086 d 1424 1083 d 1440 1080 d 1456 1078 d
 1472 1075 d 1488 1072 d 1504 1070 d 1520 1067 d 1536 1065 d 1552 1063 d
 1568 1060 d 1584 1058 d 1600 1056 d 1616 1054 d 1632 1052 d 1648 1050 d
 1664 1048 d 1680 1046 d 1696 1044 d 1712 1042 d 1728 1040 d 1744 1039 d
 1760 1037 d 1776 1035 d 1792 1034 d 1808 1032 d 1824 1031 d 1840 1029 d
 1856 1027 d 1872 1026 d 1888 1025 d 1904 1023 d 1920 1022 d 1936 1020 d
 1952 1019 d 1968 1018 d 1984 1017 d 2000 1015 d 2000 1015 p
e
%%Trailer
EndPSPlot

%**** END OF FIGURES
